Calabi-Yau coverings over some singular varieties and new Calabi-Yau 3-folds with Picard number one

This note is a report on the observation that some singular varieties admit Calabi--Yau coverings. As an application, we construct 18 new Calabi--Yau 3-folds with Picard number one that have some interesting properties.

==> cyplot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,2519)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,382){\makebox(0,0)[r]{ 50}}
\put(1419.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,682){\makebox(0,0)[r]{ 100}}
\put(1419.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,981){\makebox(0,0)[r]{ 150}}
\put(1419.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,1281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,1281){\makebox(0,0)[r]{ 200}}
\put(1419.0,1281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,1581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,1581){\makebox(0,0)[r]{ 250}}
\put(1419.0,1581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,1881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,1881){\makebox(0,0)[r]{ 300}}
\put(1419.0,1881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,2180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,2180){\makebox(0,0)[r]{ 350}}
\put(1419.0,2180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,2480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,2480){\makebox(0,0)[r]{ 400}}
\put(1419.0,2480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){-800}}
\put(140.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,41){\makebox(0,0){-600}}
\put(302.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){-400}}
\put(465.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,41){\makebox(0,0){-200}}
\put(627.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,41){\makebox(0,0){ 0}}
\put(790.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,41){\makebox(0,0){ 200}}
\put(952.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,41){\makebox(0,0){ 400}}
\put(1114.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,41){\makebox(0,0){ 600}}
\put(1277.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 800}}
\put(1439.0,2460.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{577.678pt}}
\put(140.0,2480.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{577.678pt}}
%\put(1279,2440){\makebox(0,0)[r]{'cy.txt'}}
%\put(1349,2440){\circle*{1}}
\put(195,2396){\circle*{1}}
\put(205,2444){\circle*{1}}
\put(244,2324){\circle*{1}}
\put(254,2276){\circle*{1}}
\put(263,2228){\circle*{1}}
\put(273,2132){\circle*{1}}
\put(283,2060){\circle*{1}}
\put(283,2228){\circle*{1}}
\put(293,2060){\circle*{1}}
\put(293,2156){\circle*{1}}
\put(312,2156){\circle*{1}}
\put(322,1892){\circle*{1}}
\put(322,1964){\circle*{1}}
\put(332,2012){\circle*{1}}
\put(332,2060){\circle*{1}}
\put(332,2120){\circle*{1}}
\put(341,1916){\circle*{1}}
\put(351,1725){\circle*{1}}
\put(351,1869){\circle*{1}}
\put(351,2084){\circle*{1}}
\put(361,1749){\circle*{1}}
\put(361,1797){\circle*{1}}
\put(361,1988){\circle*{1}}
\put(361,2084){\circle*{1}}
\put(371,1892){\circle*{1}}
\put(371,2060){\circle*{1}}
\put(374,1797){\circle*{1}}
\put(375,2066){\circle*{1}}
\put(380,1737){\circle*{1}}
\put(380,1952){\circle*{1}}
\put(390,1617){\circle*{1}}
\put(400,1557){\circle*{1}}
\put(400,1653){\circle*{1}}
\put(400,1749){\circle*{1}}
\put(400,1797){\circle*{1}}
\put(400,1916){\circle*{1}}
\put(400,2084){\circle*{1}}
\put(403,1701){\circle*{1}}
\put(410,1797){\circle*{1}}
\put(410,1916){\circle*{1}}
\put(419,1485){\circle*{1}}
\put(419,1569){\circle*{1}}
\put(419,1617){\circle*{1}}
\put(419,1653){\circle*{1}}
\put(419,1665){\circle*{1}}
\put(419,1713){\circle*{1}}
\put(419,1892){\circle*{1}}
\put(424,1898){\circle*{1}}
\put(424,2066){\circle*{1}}
\put(429,1485){\circle*{1}}
\put(429,2060){\circle*{1}}
\put(439,1509){\circle*{1}}
\put(439,1533){\circle*{1}}
\put(439,1677){\circle*{1}}
\put(439,1725){\circle*{1}}
\put(439,2084){\circle*{1}}
\put(444,1671){\circle*{1}}
\put(449,1389){\circle*{1}}
\put(449,1461){\circle*{1}}
\put(449,1569){\circle*{1}}
\put(449,1581){\circle*{1}}
\put(449,1916){\circle*{1}}
\put(449,2084){\circle*{1}}
\put(452,1653){\circle*{1}}
\put(458,1353){\circle*{1}}
\put(458,1425){\circle*{1}}
\put(458,1473){\circle*{1}}
\put(458,1521){\circle*{1}}
\put(458,1689){\circle*{1}}
\put(468,1365){\circle*{1}}
\put(468,1413){\circle*{1}}
\put(468,1653){\circle*{1}}
\put(468,2120){\circle*{1}}
\put(473,1898){\circle*{1}}
\put(478,1305){\circle*{1}}
\put(478,1389){\circle*{1}}
\put(478,1413){\circle*{1}}
\put(478,1473){\circle*{1}}
\put(478,1485){\circle*{1}}
\put(478,1533){\circle*{1}}
\put(478,1581){\circle*{1}}
\put(478,1653){\circle*{1}}
\put(481,1269){\circle*{1}}
\put(484,1365){\circle*{1}}
\put(487,1245){\circle*{1}}
\put(487,1293){\circle*{1}}
\put(487,1437){\circle*{1}}
\put(487,1629){\circle*{1}}
\put(487,1653){\circle*{1}}
\put(487,1916){\circle*{1}}
\put(487,2156){\circle*{1}}
\put(491,1305){\circle*{1}}
\put(494,1245){\circle*{1}}
\put(494,1305){\circle*{1}}
\put(497,1221){\circle*{1}}
\put(497,1233){\circle*{1}}
\put(497,1245){\circle*{1}}
\put(497,1317){\circle*{1}}
\put(497,1353){\circle*{1}}
\put(497,1449){\circle*{1}}
\put(497,1629){\circle*{1}}
\put(497,1916){\circle*{1}}
\put(500,1293){\circle*{1}}
\put(500,1401){\circle*{1}}
\put(500,1485){\circle*{1}}
\put(502,1635){\circle*{1}}
\put(504,1221){\circle*{1}}
\put(507,1197){\circle*{1}}
\put(507,1269){\circle*{1}}
\put(507,1437){\circle*{1}}
\put(507,1509){\circle*{1}}
\put(507,1629){\circle*{1}}
\put(510,1425){\circle*{1}}
\put(512,1479){\circle*{1}}
\put(513,1269){\circle*{1}}
\put(517,1149){\circle*{1}}
\put(517,1209){\circle*{1}}
\put(517,1245){\circle*{1}}
\put(517,1269){\circle*{1}}
\put(517,1293){\circle*{1}}
\put(517,1317){\circle*{1}}
\put(517,1413){\circle*{1}}
\put(517,1461){\circle*{1}}
\put(517,1952){\circle*{1}}
\put(517,2228){\circle*{1}}
\put(522,1167){\circle*{1}}
\put(522,1407){\circle*{1}}
\put(522,1647){\circle*{1}}
\put(526,1089){\circle*{1}}
\put(526,1173){\circle*{1}}
\put(526,1185){\circle*{1}}
\put(526,1413){\circle*{1}}
\put(526,1461){\circle*{1}}
\put(526,1473){\circle*{1}}
\put(526,1653){\circle*{1}}
\put(528,1239){\circle*{1}}
\put(530,1101){\circle*{1}}
\put(530,1125){\circle*{1}}
\put(530,1221){\circle*{1}}
\put(530,1269){\circle*{1}}
\put(530,1317){\circle*{1}}
\put(530,1413){\circle*{1}}
\put(531,1263){\circle*{1}}
\put(533,1653){\circle*{1}}
\put(536,1077){\circle*{1}}
\put(536,1113){\circle*{1}}
\put(536,1125){\circle*{1}}
\put(536,1149){\circle*{1}}
\put(536,1161){\circle*{1}}
\put(536,1221){\circle*{1}}
\put(536,1233){\circle*{1}}
\put(536,1257){\circle*{1}}
\put(536,1425){\circle*{1}}
\put(536,1988){\circle*{1}}
\put(541,1095){\circle*{1}}
\put(541,1143){\circle*{1}}
\put(541,1383){\circle*{1}}
\put(543,1137){\circle*{1}}
\put(546,1089){\circle*{1}}
\put(546,1149){\circle*{1}}
\put(546,1161){\circle*{1}}
\put(546,1245){\circle*{1}}
\put(546,1269){\circle*{1}}
\put(546,1389){\circle*{1}}
\put(546,1413){\circle*{1}}
\put(546,1437){\circle*{1}}
\put(546,1461){\circle*{1}}
\put(549,981){\circle*{1}}
\put(549,1053){\circle*{1}}
\put(549,1077){\circle*{1}}
\put(549,1125){\circle*{1}}
\put(551,1035){\circle*{1}}
\put(551,1203){\circle*{1}}
\put(551,1635){\circle*{1}}
\put(552,1029){\circle*{1}}
\put(556,957){\circle*{1}}
\put(556,993){\circle*{1}}
\put(556,1029){\circle*{1}}
\put(556,1053){\circle*{1}}
\put(556,1077){\circle*{1}}
\put(556,1101){\circle*{1}}
\put(556,1173){\circle*{1}}
\put(556,1197){\circle*{1}}
\put(556,1209){\circle*{1}}
\put(556,1221){\circle*{1}}
\put(556,1317){\circle*{1}}
\put(556,1365){\circle*{1}}
\put(556,1413){\circle*{1}}
\put(556,1437){\circle*{1}}
\put(556,1629){\circle*{1}}
\put(556,1701){\circle*{1}}
\put(556,2324){\circle*{1}}
\put(557,1059){\circle*{1}}
\put(557,1143){\circle*{1}}
\put(559,1077){\circle*{1}}
\put(562,969){\circle*{1}}
\put(562,981){\circle*{1}}
\put(562,1077){\circle*{1}}
\put(565,981){\circle*{1}}
\put(565,1005){\circle*{1}}
\put(565,1053){\circle*{1}}
\put(565,1113){\circle*{1}}
\put(565,1125){\circle*{1}}
\put(565,1197){\circle*{1}}
\put(565,1233){\circle*{1}}
\put(565,1353){\circle*{1}}
\put(565,1365){\circle*{1}}
\put(565,1413){\circle*{1}}
\put(565,1485){\circle*{1}}
\put(565,1653){\circle*{1}}
\put(565,2060){\circle*{1}}
\put(569,969){\circle*{1}}
\put(569,981){\circle*{1}}
\put(569,1077){\circle*{1}}
\put(569,1149){\circle*{1}}
\put(570,1419){\circle*{1}}
\put(574,1095){\circle*{1}}
\put(575,945){\circle*{1}}
\put(575,969){\circle*{1}}
\put(575,981){\circle*{1}}
\put(575,1005){\circle*{1}}
\put(575,1029){\circle*{1}}
\put(575,1041){\circle*{1}}
\put(575,1053){\circle*{1}}
\put(575,1065){\circle*{1}}
\put(575,1113){\circle*{1}}
\put(575,1149){\circle*{1}}
\put(575,1185){\circle*{1}}
\put(575,1209){\circle*{1}}
\put(575,1365){\circle*{1}}
\put(575,1449){\circle*{1}}
\put(575,1653){\circle*{1}}
\put(578,885){\circle*{1}}
\put(578,981){\circle*{1}}
\put(580,987){\circle*{1}}
\put(580,1047){\circle*{1}}
\put(580,1059){\circle*{1}}
\put(582,885){\circle*{1}}
\put(582,1017){\circle*{1}}
\put(582,1029){\circle*{1}}
\put(582,1077){\circle*{1}}
\put(582,1125){\circle*{1}}
\put(582,1485){\circle*{1}}
\put(585,861){\circle*{1}}
\put(585,909){\circle*{1}}
\put(585,933){\circle*{1}}
\put(585,1029){\circle*{1}}
\put(585,1053){\circle*{1}}
\put(585,1077){\circle*{1}}
\put(585,1125){\circle*{1}}
\put(585,1149){\circle*{1}}
\put(585,1293){\circle*{1}}
\put(585,1317){\circle*{1}}
\put(585,1749){\circle*{1}}
\put(588,885){\circle*{1}}
\put(588,1125){\circle*{1}}
\put(590,1083){\circle*{1}}
\put(590,1191){\circle*{1}}
\put(590,1503){\circle*{1}}
\put(591,1053){\circle*{1}}
\put(593,915){\circle*{1}}
\put(593,1215){\circle*{1}}
\put(595,825){\circle*{1}}
\put(595,837){\circle*{1}}
\put(595,861){\circle*{1}}
\put(595,885){\circle*{1}}
\put(595,909){\circle*{1}}
\put(595,921){\circle*{1}}
\put(595,933){\circle*{1}}
\put(595,945){\circle*{1}}
\put(595,957){\circle*{1}}
\put(595,981){\circle*{1}}
\put(595,1029){\circle*{1}}
\put(595,1053){\circle*{1}}
\put(595,1077){\circle*{1}}
\put(595,1125){\circle*{1}}
\put(595,1149){\circle*{1}}
\put(595,1209){\circle*{1}}
\put(595,1317){\circle*{1}}
\put(595,1389){\circle*{1}}
\put(595,1437){\circle*{1}}
\put(595,1473){\circle*{1}}
\put(595,1689){\circle*{1}}
\put(595,2444){\circle*{1}}
\put(598,1053){\circle*{1}}
\put(598,1113){\circle*{1}}
\put(598,1173){\circle*{1}}
\put(600,867){\circle*{1}}
\put(600,879){\circle*{1}}
\put(600,927){\circle*{1}}
\put(600,1383){\circle*{1}}
\put(601,837){\circle*{1}}
\put(601,885){\circle*{1}}
\put(601,1029){\circle*{1}}
\put(603,855){\circle*{1}}
\put(604,837){\circle*{1}}
\put(604,861){\circle*{1}}
\put(604,873){\circle*{1}}
\put(604,909){\circle*{1}}
\put(604,921){\circle*{1}}
\put(604,933){\circle*{1}}
\put(604,957){\circle*{1}}
\put(604,1101){\circle*{1}}
\put(604,1137){\circle*{1}}
\put(604,1149){\circle*{1}}
\put(604,1257){\circle*{1}}
\put(604,1293){\circle*{1}}
\put(604,2156){\circle*{1}}
\put(608,813){\circle*{1}}
\put(608,825){\circle*{1}}
\put(608,837){\circle*{1}}
\put(608,885){\circle*{1}}
\put(608,909){\circle*{1}}
\put(608,933){\circle*{1}}
\put(608,957){\circle*{1}}
\put(608,993){\circle*{1}}
\put(608,1101){\circle*{1}}
\put(608,1149){\circle*{1}}
\put(609,879){\circle*{1}}
\put(609,891){\circle*{1}}
\put(611,837){\circle*{1}}
\put(611,1029){\circle*{1}}
\put(611,1389){\circle*{1}}
\put(614,777){\circle*{1}}
\put(614,801){\circle*{1}}
\put(614,825){\circle*{1}}
\put(614,837){\circle*{1}}
\put(614,849){\circle*{1}}
\put(614,873){\circle*{1}}
\put(614,885){\circle*{1}}
\put(614,897){\circle*{1}}
\put(614,909){\circle*{1}}
\put(614,921){\circle*{1}}
\put(614,933){\circle*{1}}
\put(614,945){\circle*{1}}
\put(614,981){\circle*{1}}
\put(614,993){\circle*{1}}
\put(614,1005){\circle*{1}}
\put(614,1029){\circle*{1}}
\put(614,1065){\circle*{1}}
\put(614,1089){\circle*{1}}
\put(614,1125){\circle*{1}}
\put(614,1161){\circle*{1}}
\put(614,1173){\circle*{1}}
\put(614,1209){\circle*{1}}
\put(614,1233){\circle*{1}}
\put(614,1353){\circle*{1}}
\put(614,1521){\circle*{1}}
\put(614,1545){\circle*{1}}
\put(614,1725){\circle*{1}}
\put(614,1833){\circle*{1}}
\put(617,981){\circle*{1}}
\put(617,1029){\circle*{1}}
\put(619,759){\circle*{1}}
\put(619,783){\circle*{1}}
\put(619,867){\circle*{1}}
\put(619,879){\circle*{1}}
\put(619,939){\circle*{1}}
\put(619,951){\circle*{1}}
\put(619,987){\circle*{1}}
\put(619,1107){\circle*{1}}
\put(619,1407){\circle*{1}}
\put(619,1527){\circle*{1}}
\put(621,729){\circle*{1}}
\put(621,789){\circle*{1}}
\put(621,837){\circle*{1}}
\put(621,909){\circle*{1}}
\put(621,1149){\circle*{1}}
\put(624,705){\circle*{1}}
\put(624,729){\circle*{1}}
\put(624,789){\circle*{1}}
\put(624,801){\circle*{1}}
\put(624,825){\circle*{1}}
\put(624,837){\circle*{1}}
\put(624,861){\circle*{1}}
\put(624,885){\circle*{1}}
\put(624,933){\circle*{1}}
\put(624,1065){\circle*{1}}
\put(624,1089){\circle*{1}}
\put(624,1149){\circle*{1}}
\put(624,1221){\circle*{1}}
\put(624,1413){\circle*{1}}
\put(626,879){\circle*{1}}
\put(627,693){\circle*{1}}
\put(627,717){\circle*{1}}
\put(627,729){\circle*{1}}
\put(627,789){\circle*{1}}
\put(627,849){\circle*{1}}
\put(627,861){\circle*{1}}
\put(627,885){\circle*{1}}
\put(627,897){\circle*{1}}
\put(627,969){\circle*{1}}
\put(627,981){\circle*{1}}
\put(627,1017){\circle*{1}}
\put(627,1089){\circle*{1}}
\put(629,759){\circle*{1}}
\put(629,831){\circle*{1}}
\put(629,867){\circle*{1}}
\put(629,915){\circle*{1}}
\put(630,717){\circle*{1}}
\put(630,981){\circle*{1}}
\put(630,1113){\circle*{1}}
\put(632,759){\circle*{1}}
\put(632,795){\circle*{1}}
\put(634,693){\circle*{1}}
\put(634,717){\circle*{1}}
\put(634,729){\circle*{1}}
\put(634,741){\circle*{1}}
\put(634,753){\circle*{1}}
\put(634,765){\circle*{1}}
\put(634,777){\circle*{1}}
\put(634,789){\circle*{1}}
\put(634,813){\circle*{1}}
\put(634,825){\circle*{1}}
\put(634,837){\circle*{1}}
\put(634,849){\circle*{1}}
\put(634,861){\circle*{1}}
\put(634,885){\circle*{1}}
\put(634,909){\circle*{1}}
\put(634,933){\circle*{1}}
\put(634,981){\circle*{1}}
\put(634,1005){\circle*{1}}
\put(634,1053){\circle*{1}}
\put(634,1077){\circle*{1}}
\put(634,1101){\circle*{1}}
\put(634,1149){\circle*{1}}
\put(634,1185){\circle*{1}}
\put(634,1221){\circle*{1}}
\put(634,1269){\circle*{1}}
\put(634,1317){\circle*{1}}
\put(634,1389){\circle*{1}}
\put(634,1437){\circle*{1}}
\put(634,1581){\circle*{1}}
\put(635,855){\circle*{1}}
\put(638,664){\circle*{1}}
\put(638,771){\circle*{1}}
\put(638,783){\circle*{1}}
\put(638,819){\circle*{1}}
\put(638,843){\circle*{1}}
\put(638,987){\circle*{1}}
\put(638,1083){\circle*{1}}
\put(640,693){\circle*{1}}
\put(640,717){\circle*{1}}
\put(640,741){\circle*{1}}
\put(640,753){\circle*{1}}
\put(640,777){\circle*{1}}
\put(640,801){\circle*{1}}
\put(640,813){\circle*{1}}
\put(640,885){\circle*{1}}
\put(640,897){\circle*{1}}
\put(640,969){\circle*{1}}
\put(640,1089){\circle*{1}}
\put(640,1125){\circle*{1}}
\put(640,1161){\circle*{1}}
\put(643,670){\circle*{1}}
\put(643,682){\circle*{1}}
\put(643,705){\circle*{1}}
\put(643,717){\circle*{1}}
\put(643,729){\circle*{1}}
\put(643,741){\circle*{1}}
\put(643,753){\circle*{1}}
\put(643,765){\circle*{1}}
\put(643,789){\circle*{1}}
\put(643,801){\circle*{1}}
\put(643,825){\circle*{1}}
\put(643,837){\circle*{1}}
\put(643,885){\circle*{1}}
\put(643,897){\circle*{1}}
\put(643,909){\circle*{1}}
\put(643,933){\circle*{1}}
\put(643,945){\circle*{1}}
\put(643,969){\circle*{1}}
\put(643,1005){\circle*{1}}
\put(643,1029){\circle*{1}}
\put(643,1089){\circle*{1}}
\put(643,1125){\circle*{1}}
\put(643,1185){\circle*{1}}
\put(643,1245){\circle*{1}}
\put(643,1437){\circle*{1}}
\put(643,1449){\circle*{1}}
\put(643,1797){\circle*{1}}
\put(643,2276){\circle*{1}}
\put(647,670){\circle*{1}}
\put(647,682){\circle*{1}}
\put(647,693){\circle*{1}}
\put(647,717){\circle*{1}}
\put(647,729){\circle*{1}}
\put(647,765){\circle*{1}}
\put(647,837){\circle*{1}}
\put(647,873){\circle*{1}}
\put(647,981){\circle*{1}}
\put(647,1125){\circle*{1}}
\put(648,664){\circle*{1}}
\put(648,939){\circle*{1}}
\put(648,1023){\circle*{1}}
\put(648,1083){\circle*{1}}
\put(650,717){\circle*{1}}
\put(650,765){\circle*{1}}
\put(650,813){\circle*{1}}
\put(650,945){\circle*{1}}
\put(651,640){\circle*{1}}
\put(651,783){\circle*{1}}
\put(653,610){\circle*{1}}
\put(653,622){\circle*{1}}
\put(653,646){\circle*{1}}
\put(653,658){\circle*{1}}
\put(653,670){\circle*{1}}
\put(653,682){\circle*{1}}
\put(653,693){\circle*{1}}
\put(653,717){\circle*{1}}
\put(653,729){\circle*{1}}
\put(653,741){\circle*{1}}
\put(653,753){\circle*{1}}
\put(653,765){\circle*{1}}
\put(653,777){\circle*{1}}
\put(653,789){\circle*{1}}
\put(653,801){\circle*{1}}
\put(653,813){\circle*{1}}
\put(653,825){\circle*{1}}
\put(653,837){\circle*{1}}
\put(653,849){\circle*{1}}
\put(653,885){\circle*{1}}
\put(653,909){\circle*{1}}
\put(653,921){\circle*{1}}
\put(653,933){\circle*{1}}
\put(653,945){\circle*{1}}
\put(653,969){\circle*{1}}
\put(653,993){\circle*{1}}
\put(653,1065){\circle*{1}}
\put(653,1089){\circle*{1}}
\put(653,1125){\circle*{1}}
\put(653,1149){\circle*{1}}
\put(653,1185){\circle*{1}}
\put(653,1617){\circle*{1}}
\put(655,843){\circle*{1}}
\put(656,646){\circle*{1}}
\put(658,664){\circle*{1}}
\put(658,771){\circle*{1}}
\put(658,807){\circle*{1}}
\put(658,867){\circle*{1}}
\put(658,879){\circle*{1}}
\put(658,903){\circle*{1}}
\put(658,1191){\circle*{1}}
\put(660,622){\circle*{1}}
\put(660,646){\circle*{1}}
\put(660,658){\circle*{1}}
\put(660,670){\circle*{1}}
\put(660,693){\circle*{1}}
\put(660,729){\circle*{1}}
\put(660,741){\circle*{1}}
\put(660,825){\circle*{1}}
\put(660,837){\circle*{1}}
\put(660,981){\circle*{1}}
\put(660,1017){\circle*{1}}
\put(660,1101){\circle*{1}}
\put(660,1149){\circle*{1}}
\put(660,1269){\circle*{1}}
\put(660,1964){\circle*{1}}
\put(663,610){\circle*{1}}
\put(663,634){\circle*{1}}
\put(663,646){\circle*{1}}
\put(663,693){\circle*{1}}
\put(663,717){\circle*{1}}
\put(663,729){\circle*{1}}
\put(663,741){\circle*{1}}
\put(663,753){\circle*{1}}
\put(663,765){\circle*{1}}
\put(663,789){\circle*{1}}
\put(663,801){\circle*{1}}
\put(663,813){\circle*{1}}
\put(663,825){\circle*{1}}
\put(663,837){\circle*{1}}
\put(663,873){\circle*{1}}
\put(663,969){\circle*{1}}
\put(663,981){\circle*{1}}
\put(663,1005){\circle*{1}}
\put(663,1149){\circle*{1}}
\put(663,1341){\circle*{1}}
\put(663,1473){\circle*{1}}
\put(663,1485){\circle*{1}}
\put(664,616){\circle*{1}}
\put(664,664){\circle*{1}}
\put(666,658){\circle*{1}}
\put(666,693){\circle*{1}}
\put(666,729){\circle*{1}}
\put(666,741){\circle*{1}}
\put(666,861){\circle*{1}}
\put(666,885){\circle*{1}}
\put(666,981){\circle*{1}}
\put(668,640){\circle*{1}}
\put(668,664){\circle*{1}}
\put(668,687){\circle*{1}}
\put(668,699){\circle*{1}}
\put(668,735){\circle*{1}}
\put(668,819){\circle*{1}}
\put(668,879){\circle*{1}}
\put(668,987){\circle*{1}}
\put(668,999){\circle*{1}}
\put(668,1167){\circle*{1}}
\put(669,634){\circle*{1}}
\put(669,658){\circle*{1}}
\put(669,717){\circle*{1}}
\put(669,1029){\circle*{1}}
\put(671,1239){\circle*{1}}
\put(673,538){\circle*{1}}
\put(673,550){\circle*{1}}
\put(673,574){\circle*{1}}
\put(673,586){\circle*{1}}
\put(673,598){\circle*{1}}
\put(673,610){\circle*{1}}
\put(673,622){\circle*{1}}
\put(673,634){\circle*{1}}
\put(673,646){\circle*{1}}
\put(673,658){\circle*{1}}
\put(673,670){\circle*{1}}
\put(673,682){\circle*{1}}
\put(673,693){\circle*{1}}
\put(673,705){\circle*{1}}
\put(673,717){\circle*{1}}
\put(673,741){\circle*{1}}
\put(673,753){\circle*{1}}
\put(673,765){\circle*{1}}
\put(673,789){\circle*{1}}
\put(673,813){\circle*{1}}
\put(673,825){\circle*{1}}
\put(673,837){\circle*{1}}
\put(673,861){\circle*{1}}
\put(673,885){\circle*{1}}
\put(673,909){\circle*{1}}
\put(673,921){\circle*{1}}
\put(673,969){\circle*{1}}
\put(673,981){\circle*{1}}
\put(673,993){\circle*{1}}
\put(673,1005){\circle*{1}}
\put(673,1029){\circle*{1}}
\put(673,1065){\circle*{1}}
\put(673,1113){\circle*{1}}
\put(673,1125){\circle*{1}}
\put(673,1173){\circle*{1}}
\put(673,1209){\circle*{1}}
\put(673,1221){\circle*{1}}
\put(673,1317){\circle*{1}}
\put(673,1365){\circle*{1}}
\put(674,843){\circle*{1}}
\put(674,855){\circle*{1}}
\put(676,586){\circle*{1}}
\put(676,610){\circle*{1}}
\put(676,646){\circle*{1}}
\put(676,658){\circle*{1}}
\put(676,670){\circle*{1}}
\put(676,741){\circle*{1}}
\put(676,765){\circle*{1}}
\put(676,861){\circle*{1}}
\put(676,909){\circle*{1}}
\put(676,969){\circle*{1}}
\put(676,1029){\circle*{1}}
\put(677,556){\circle*{1}}
\put(677,592){\circle*{1}}
\put(677,664){\circle*{1}}
\put(677,699){\circle*{1}}
\put(677,711){\circle*{1}}
\put(677,831){\circle*{1}}
\put(677,987){\circle*{1}}
\put(679,550){\circle*{1}}
\put(679,574){\circle*{1}}
\put(679,646){\circle*{1}}
\put(679,693){\circle*{1}}
\put(679,729){\circle*{1}}
\put(679,753){\circle*{1}}
\put(679,789){\circle*{1}}
\put(679,837){\circle*{1}}
\put(679,897){\circle*{1}}
\put(679,909){\circle*{1}}
\put(679,1173){\circle*{1}}
\put(681,604){\circle*{1}}
\put(682,514){\circle*{1}}
\put(682,526){\circle*{1}}
\put(682,538){\circle*{1}}
\put(682,550){\circle*{1}}
\put(682,562){\circle*{1}}
\put(682,586){\circle*{1}}
\put(682,598){\circle*{1}}
\put(682,622){\circle*{1}}
\put(682,634){\circle*{1}}
\put(682,646){\circle*{1}}
\put(682,658){\circle*{1}}
\put(682,682){\circle*{1}}
\put(682,693){\circle*{1}}
\put(682,705){\circle*{1}}
\put(682,765){\circle*{1}}
\put(682,837){\circle*{1}}
\put(682,849){\circle*{1}}
\put(682,969){\circle*{1}}
\put(682,981){\circle*{1}}
\put(682,1113){\circle*{1}}
\put(682,1149){\circle*{1}}
\put(682,1293){\circle*{1}}
\put(682,1509){\circle*{1}}
\put(682,1892){\circle*{1}}
\put(684,640){\circle*{1}}
\put(684,735){\circle*{1}}
\put(686,526){\circle*{1}}
\put(686,550){\circle*{1}}
\put(686,574){\circle*{1}}
\put(686,598){\circle*{1}}
\put(686,622){\circle*{1}}
\put(686,634){\circle*{1}}
\put(686,646){\circle*{1}}
\put(686,670){\circle*{1}}
\put(686,693){\circle*{1}}
\put(686,729){\circle*{1}}
\put(686,741){\circle*{1}}
\put(686,789){\circle*{1}}
\put(686,825){\circle*{1}}
\put(686,837){\circle*{1}}
\put(686,933){\circle*{1}}
\put(687,496){\circle*{1}}
\put(687,544){\circle*{1}}
\put(687,556){\circle*{1}}
\put(687,592){\circle*{1}}
\put(687,604){\circle*{1}}
\put(687,616){\circle*{1}}
\put(687,628){\circle*{1}}
\put(687,676){\circle*{1}}
\put(687,687){\circle*{1}}
\put(687,735){\circle*{1}}
\put(687,771){\circle*{1}}
\put(687,783){\circle*{1}}
\put(687,879){\circle*{1}}
\put(687,939){\circle*{1}}
\put(687,1155){\circle*{1}}
\put(689,586){\circle*{1}}
\put(689,646){\circle*{1}}
\put(689,717){\circle*{1}}
\put(689,897){\circle*{1}}
\put(689,981){\circle*{1}}
\put(689,1053){\circle*{1}}
\put(692,490){\circle*{1}}
\put(692,502){\circle*{1}}
\put(692,514){\circle*{1}}
\put(692,526){\circle*{1}}
\put(692,538){\circle*{1}}
\put(692,550){\circle*{1}}
\put(692,562){\circle*{1}}
\put(692,574){\circle*{1}}
\put(692,598){\circle*{1}}
\put(692,610){\circle*{1}}
\put(692,622){\circle*{1}}
\put(692,634){\circle*{1}}
\put(692,646){\circle*{1}}
\put(692,658){\circle*{1}}
\put(692,670){\circle*{1}}
\put(692,682){\circle*{1}}
\put(692,693){\circle*{1}}
\put(692,705){\circle*{1}}
\put(692,717){\circle*{1}}
\put(692,729){\circle*{1}}
\put(692,741){\circle*{1}}
\put(692,753){\circle*{1}}
\put(692,765){\circle*{1}}
\put(692,777){\circle*{1}}
\put(692,789){\circle*{1}}
\put(692,813){\circle*{1}}
\put(692,825){\circle*{1}}
\put(692,849){\circle*{1}}
\put(692,861){\circle*{1}}
\put(692,873){\circle*{1}}
\put(692,885){\circle*{1}}
\put(692,897){\circle*{1}}
\put(692,909){\circle*{1}}
\put(692,921){\circle*{1}}
\put(692,933){\circle*{1}}
\put(692,957){\circle*{1}}
\put(692,969){\circle*{1}}
\put(692,981){\circle*{1}}
\put(692,993){\circle*{1}}
\put(692,1005){\circle*{1}}
\put(692,1017){\circle*{1}}
\put(692,1029){\circle*{1}}
\put(692,1089){\circle*{1}}
\put(692,1149){\circle*{1}}
\put(692,1221){\circle*{1}}
\put(692,1257){\circle*{1}}
\put(692,1353){\circle*{1}}
\put(692,1569){\circle*{1}}
\put(692,1737){\circle*{1}}
\put(692,1749){\circle*{1}}
\put(695,514){\circle*{1}}
\put(695,729){\circle*{1}}
\put(695,825){\circle*{1}}
\put(697,484){\circle*{1}}
\put(697,544){\circle*{1}}
\put(697,556){\circle*{1}}
\put(697,592){\circle*{1}}
\put(697,628){\circle*{1}}
\put(697,664){\circle*{1}}
\put(697,699){\circle*{1}}
\put(697,759){\circle*{1}}
\put(697,771){\circle*{1}}
\put(697,843){\circle*{1}}
\put(697,951){\circle*{1}}
\put(697,963){\circle*{1}}
\put(697,1095){\circle*{1}}
\put(697,1203){\circle*{1}}
\put(697,1263){\circle*{1}}
\put(699,502){\circle*{1}}
\put(699,526){\circle*{1}}
\put(699,538){\circle*{1}}
\put(699,550){\circle*{1}}
\put(699,562){\circle*{1}}
\put(699,598){\circle*{1}}
\put(699,610){\circle*{1}}
\put(699,622){\circle*{1}}
\put(699,634){\circle*{1}}
\put(699,646){\circle*{1}}
\put(699,658){\circle*{1}}
\put(699,693){\circle*{1}}
\put(699,729){\circle*{1}}
\put(699,741){\circle*{1}}
\put(699,789){\circle*{1}}
\put(699,825){\circle*{1}}
\put(699,837){\circle*{1}}
\put(699,909){\circle*{1}}
\put(699,981){\circle*{1}}
\put(699,1041){\circle*{1}}
\put(700,520){\circle*{1}}
\put(700,580){\circle*{1}}
\put(700,795){\circle*{1}}
\put(700,927){\circle*{1}}
\put(700,1239){\circle*{1}}
\put(702,478){\circle*{1}}
\put(702,490){\circle*{1}}
\put(702,502){\circle*{1}}
\put(702,526){\circle*{1}}
\put(702,538){\circle*{1}}
\put(702,550){\circle*{1}}
\put(702,562){\circle*{1}}
\put(702,574){\circle*{1}}
\put(702,586){\circle*{1}}
\put(702,598){\circle*{1}}
\put(702,610){\circle*{1}}
\put(702,622){\circle*{1}}
\put(702,646){\circle*{1}}
\put(702,658){\circle*{1}}
\put(702,682){\circle*{1}}
\put(702,717){\circle*{1}}
\put(702,729){\circle*{1}}
\put(702,753){\circle*{1}}
\put(702,789){\circle*{1}}
\put(702,801){\circle*{1}}
\put(702,813){\circle*{1}}
\put(702,861){\circle*{1}}
\put(702,981){\circle*{1}}
\put(702,1077){\circle*{1}}
\put(702,1149){\circle*{1}}
\put(702,1197){\circle*{1}}
\put(702,1221){\circle*{1}}
\put(702,1353){\circle*{1}}
\put(703,496){\circle*{1}}
\put(703,783){\circle*{1}}
\put(703,855){\circle*{1}}
\put(703,879){\circle*{1}}
\put(705,454){\circle*{1}}
\put(705,490){\circle*{1}}
\put(705,526){\circle*{1}}
\put(705,538){\circle*{1}}
\put(705,550){\circle*{1}}
\put(705,562){\circle*{1}}
\put(705,574){\circle*{1}}
\put(705,586){\circle*{1}}
\put(705,598){\circle*{1}}
\put(705,622){\circle*{1}}
\put(705,634){\circle*{1}}
\put(705,682){\circle*{1}}
\put(705,693){\circle*{1}}
\put(705,717){\circle*{1}}
\put(705,729){\circle*{1}}
\put(705,837){\circle*{1}}
\put(705,873){\circle*{1}}
\put(705,921){\circle*{1}}
\put(705,1005){\circle*{1}}
\put(707,448){\circle*{1}}
\put(707,484){\circle*{1}}
\put(707,520){\circle*{1}}
\put(707,568){\circle*{1}}
\put(707,580){\circle*{1}}
\put(707,640){\circle*{1}}
\put(707,664){\circle*{1}}
\put(707,676){\circle*{1}}
\put(707,759){\circle*{1}}
\put(708,454){\circle*{1}}
\put(708,478){\circle*{1}}
\put(708,502){\circle*{1}}
\put(708,538){\circle*{1}}
\put(708,562){\circle*{1}}
\put(708,610){\circle*{1}}
\put(708,658){\circle*{1}}
\put(708,670){\circle*{1}}
\put(708,789){\circle*{1}}
\put(708,801){\circle*{1}}
\put(708,1089){\circle*{1}}
\put(710,604){\circle*{1}}
\put(712,406){\circle*{1}}
\put(712,430){\circle*{1}}
\put(712,442){\circle*{1}}
\put(712,454){\circle*{1}}
\put(712,466){\circle*{1}}
\put(712,478){\circle*{1}}
\put(712,502){\circle*{1}}
\put(712,526){\circle*{1}}
\put(712,538){\circle*{1}}
\put(712,550){\circle*{1}}
\put(712,562){\circle*{1}}
\put(712,574){\circle*{1}}
\put(712,586){\circle*{1}}
\put(712,598){\circle*{1}}
\put(712,610){\circle*{1}}
\put(712,622){\circle*{1}}
\put(712,634){\circle*{1}}
\put(712,646){\circle*{1}}
\put(712,658){\circle*{1}}
\put(712,670){\circle*{1}}
\put(712,693){\circle*{1}}
\put(712,717){\circle*{1}}
\put(712,729){\circle*{1}}
\put(712,741){\circle*{1}}
\put(712,753){\circle*{1}}
\put(712,765){\circle*{1}}
\put(712,789){\circle*{1}}
\put(712,801){\circle*{1}}
\put(712,813){\circle*{1}}
\put(712,837){\circle*{1}}
\put(712,885){\circle*{1}}
\put(712,909){\circle*{1}}
\put(712,933){\circle*{1}}
\put(712,957){\circle*{1}}
\put(712,1005){\circle*{1}}
\put(712,1029){\circle*{1}}
\put(712,1077){\circle*{1}}
\put(712,1197){\circle*{1}}
\put(712,1221){\circle*{1}}
\put(712,1305){\circle*{1}}
\put(712,1353){\circle*{1}}
\put(712,1581){\circle*{1}}
\put(712,1797){\circle*{1}}
\put(712,2132){\circle*{1}}
\put(713,604){\circle*{1}}
\put(715,418){\circle*{1}}
\put(715,466){\circle*{1}}
\put(715,598){\circle*{1}}
\put(715,646){\circle*{1}}
\put(715,670){\circle*{1}}
\put(715,981){\circle*{1}}
\put(716,400){\circle*{1}}
\put(716,448){\circle*{1}}
\put(716,460){\circle*{1}}
\put(716,472){\circle*{1}}
\put(716,484){\circle*{1}}
\put(716,508){\circle*{1}}
\put(716,520){\circle*{1}}
\put(716,556){\circle*{1}}
\put(716,580){\circle*{1}}
\put(716,640){\circle*{1}}
\put(716,652){\circle*{1}}
\put(716,664){\circle*{1}}
\put(716,676){\circle*{1}}
\put(716,711){\circle*{1}}
\put(716,735){\circle*{1}}
\put(716,867){\circle*{1}}
\put(716,879){\circle*{1}}
\put(716,927){\circle*{1}}
\put(716,1107){\circle*{1}}
\put(718,406){\circle*{1}}
\put(718,454){\circle*{1}}
\put(718,478){\circle*{1}}
\put(718,490){\circle*{1}}
\put(718,502){\circle*{1}}
\put(718,550){\circle*{1}}
\put(718,574){\circle*{1}}
\put(718,586){\circle*{1}}
\put(718,693){\circle*{1}}
\put(718,705){\circle*{1}}
\put(718,729){\circle*{1}}
\put(718,849){\circle*{1}}
\put(718,873){\circle*{1}}
\put(718,1029){\circle*{1}}
\put(720,424){\circle*{1}}
\put(720,544){\circle*{1}}
\put(720,604){\circle*{1}}
\put(720,843){\circle*{1}}
\put(720,903){\circle*{1}}
\put(721,394){\circle*{1}}
\put(721,406){\circle*{1}}
\put(721,430){\circle*{1}}
\put(721,442){\circle*{1}}
\put(721,466){\circle*{1}}
\put(721,478){\circle*{1}}
\put(721,490){\circle*{1}}
\put(721,502){\circle*{1}}
\put(721,514){\circle*{1}}
\put(721,526){\circle*{1}}
\put(721,550){\circle*{1}}
\put(721,562){\circle*{1}}
\put(721,574){\circle*{1}}
\put(721,586){\circle*{1}}
\put(721,610){\circle*{1}}
\put(721,622){\circle*{1}}
\put(721,646){\circle*{1}}
\put(721,658){\circle*{1}}
\put(721,670){\circle*{1}}
\put(721,682){\circle*{1}}
\put(721,693){\circle*{1}}
\put(721,717){\circle*{1}}
\put(721,765){\circle*{1}}
\put(721,825){\circle*{1}}
\put(721,861){\circle*{1}}
\put(721,873){\circle*{1}}
\put(721,885){\circle*{1}}
\put(721,909){\circle*{1}}
\put(721,1005){\circle*{1}}
\put(721,1053){\circle*{1}}
\put(721,1065){\circle*{1}}
\put(721,1077){\circle*{1}}
\put(721,1113){\circle*{1}}
\put(721,1125){\circle*{1}}
\put(721,1149){\circle*{1}}
\put(721,1221){\circle*{1}}
\put(721,1245){\circle*{1}}
\put(721,1653){\circle*{1}}
\put(721,2012){\circle*{1}}
\put(725,406){\circle*{1}}
\put(725,430){\circle*{1}}
\put(725,442){\circle*{1}}
\put(725,454){\circle*{1}}
\put(725,478){\circle*{1}}
\put(725,490){\circle*{1}}
\put(725,502){\circle*{1}}
\put(725,514){\circle*{1}}
\put(725,526){\circle*{1}}
\put(725,538){\circle*{1}}
\put(725,550){\circle*{1}}
\put(725,646){\circle*{1}}
\put(725,658){\circle*{1}}
\put(725,670){\circle*{1}}
\put(725,682){\circle*{1}}
\put(725,693){\circle*{1}}
\put(725,717){\circle*{1}}
\put(725,789){\circle*{1}}
\put(725,813){\circle*{1}}
\put(725,909){\circle*{1}}
\put(725,957){\circle*{1}}
\put(726,448){\circle*{1}}
\put(726,556){\circle*{1}}
\put(726,580){\circle*{1}}
\put(726,616){\circle*{1}}
\put(726,628){\circle*{1}}
\put(726,640){\circle*{1}}
\put(726,652){\circle*{1}}
\put(726,735){\circle*{1}}
\put(726,747){\circle*{1}}
\put(726,999){\circle*{1}}
\put(726,1059){\circle*{1}}
\put(726,1131){\circle*{1}}
\put(728,490){\circle*{1}}
\put(728,526){\circle*{1}}
\put(728,646){\circle*{1}}
\put(728,682){\circle*{1}}
\put(728,753){\circle*{1}}
\put(728,825){\circle*{1}}
\put(728,933){\circle*{1}}
\put(729,807){\circle*{1}}
\put(729,1143){\circle*{1}}
\put(731,358){\circle*{1}}
\put(731,370){\circle*{1}}
\put(731,382){\circle*{1}}
\put(731,394){\circle*{1}}
\put(731,406){\circle*{1}}
\put(731,418){\circle*{1}}
\put(731,430){\circle*{1}}
\put(731,442){\circle*{1}}
\put(731,454){\circle*{1}}
\put(731,466){\circle*{1}}
\put(731,478){\circle*{1}}
\put(731,490){\circle*{1}}
\put(731,502){\circle*{1}}
\put(731,526){\circle*{1}}
\put(731,538){\circle*{1}}
\put(731,550){\circle*{1}}
\put(731,562){\circle*{1}}
\put(731,574){\circle*{1}}
\put(731,586){\circle*{1}}
\put(731,598){\circle*{1}}
\put(731,610){\circle*{1}}
\put(731,622){\circle*{1}}
\put(731,634){\circle*{1}}
\put(731,646){\circle*{1}}
\put(731,658){\circle*{1}}
\put(731,670){\circle*{1}}
\put(731,682){\circle*{1}}
\put(731,693){\circle*{1}}
\put(731,705){\circle*{1}}
\put(731,753){\circle*{1}}
\put(731,777){\circle*{1}}
\put(731,789){\circle*{1}}
\put(731,801){\circle*{1}}
\put(731,825){\circle*{1}}
\put(731,837){\circle*{1}}
\put(731,849){\circle*{1}}
\put(731,873){\circle*{1}}
\put(731,897){\circle*{1}}
\put(731,921){\circle*{1}}
\put(731,933){\circle*{1}}
\put(731,945){\circle*{1}}
\put(731,969){\circle*{1}}
\put(731,981){\circle*{1}}
\put(731,1029){\circle*{1}}
\put(731,1041){\circle*{1}}
\put(731,1065){\circle*{1}}
\put(731,1125){\circle*{1}}
\put(731,1173){\circle*{1}}
\put(731,1269){\circle*{1}}
\put(731,1353){\circle*{1}}
\put(733,400){\circle*{1}}
\put(733,520){\circle*{1}}
\put(733,532){\circle*{1}}
\put(733,616){\circle*{1}}
\put(733,652){\circle*{1}}
\put(733,687){\circle*{1}}
\put(733,891){\circle*{1}}
\put(734,430){\circle*{1}}
\put(734,466){\circle*{1}}
\put(734,550){\circle*{1}}
\put(734,598){\circle*{1}}
\put(734,741){\circle*{1}}
\put(734,837){\circle*{1}}
\put(734,981){\circle*{1}}
\put(736,448){\circle*{1}}
\put(736,460){\circle*{1}}
\put(736,472){\circle*{1}}
\put(736,496){\circle*{1}}
\put(736,520){\circle*{1}}
\put(736,532){\circle*{1}}
\put(736,556){\circle*{1}}
\put(736,604){\circle*{1}}
\put(736,616){\circle*{1}}
\put(736,664){\circle*{1}}
\put(736,855){\circle*{1}}
\put(736,903){\circle*{1}}
\put(736,1035){\circle*{1}}
\put(738,370){\circle*{1}}
\put(738,394){\circle*{1}}
\put(738,406){\circle*{1}}
\put(738,442){\circle*{1}}
\put(738,454){\circle*{1}}
\put(738,478){\circle*{1}}
\put(738,502){\circle*{1}}
\put(738,514){\circle*{1}}
\put(738,538){\circle*{1}}
\put(738,550){\circle*{1}}
\put(738,562){\circle*{1}}
\put(738,574){\circle*{1}}
\put(738,598){\circle*{1}}
\put(738,622){\circle*{1}}
\put(738,693){\circle*{1}}
\put(738,717){\circle*{1}}
\put(738,741){\circle*{1}}
\put(738,789){\circle*{1}}
\put(738,825){\circle*{1}}
\put(738,885){\circle*{1}}
\put(738,1005){\circle*{1}}
\put(738,1077){\circle*{1}}
\put(739,616){\circle*{1}}
\put(739,711){\circle*{1}}
\put(739,963){\circle*{1}}
\put(741,358){\circle*{1}}
\put(741,370){\circle*{1}}
\put(741,394){\circle*{1}}
\put(741,406){\circle*{1}}
\put(741,418){\circle*{1}}
\put(741,430){\circle*{1}}
\put(741,442){\circle*{1}}
\put(741,454){\circle*{1}}
\put(741,466){\circle*{1}}
\put(741,478){\circle*{1}}
\put(741,490){\circle*{1}}
\put(741,502){\circle*{1}}
\put(741,526){\circle*{1}}
\put(741,550){\circle*{1}}
\put(741,574){\circle*{1}}
\put(741,586){\circle*{1}}
\put(741,610){\circle*{1}}
\put(741,622){\circle*{1}}
\put(741,646){\circle*{1}}
\put(741,658){\circle*{1}}
\put(741,670){\circle*{1}}
\put(741,717){\circle*{1}}
\put(741,741){\circle*{1}}
\put(741,753){\circle*{1}}
\put(741,801){\circle*{1}}
\put(741,813){\circle*{1}}
\put(741,825){\circle*{1}}
\put(741,837){\circle*{1}}
\put(741,873){\circle*{1}}
\put(741,945){\circle*{1}}
\put(741,1077){\circle*{1}}
\put(741,1149){\circle*{1}}
\put(741,1257){\circle*{1}}
\put(741,1389){\circle*{1}}
\put(741,1413){\circle*{1}}
\put(741,1485){\circle*{1}}
\put(741,2228){\circle*{1}}
\put(742,340){\circle*{1}}
\put(742,376){\circle*{1}}
\put(742,855){\circle*{1}}
\put(744,382){\circle*{1}}
\put(744,394){\circle*{1}}
\put(744,406){\circle*{1}}
\put(744,430){\circle*{1}}
\put(744,454){\circle*{1}}
\put(744,478){\circle*{1}}
\put(744,490){\circle*{1}}
\put(744,502){\circle*{1}}
\put(744,514){\circle*{1}}
\put(744,526){\circle*{1}}
\put(744,574){\circle*{1}}
\put(744,586){\circle*{1}}
\put(744,598){\circle*{1}}
\put(744,622){\circle*{1}}
\put(744,658){\circle*{1}}
\put(744,729){\circle*{1}}
\put(744,765){\circle*{1}}
\put(744,777){\circle*{1}}
\put(744,825){\circle*{1}}
\put(744,837){\circle*{1}}
\put(744,885){\circle*{1}}
\put(744,981){\circle*{1}}
\put(744,1077){\circle*{1}}
\put(744,1161){\circle*{1}}
\put(744,1365){\circle*{1}}
\put(746,328){\circle*{1}}
\put(746,340){\circle*{1}}
\put(746,364){\circle*{1}}
\put(746,376){\circle*{1}}
\put(746,424){\circle*{1}}
\put(746,436){\circle*{1}}
\put(746,448){\circle*{1}}
\put(746,460){\circle*{1}}
\put(746,508){\circle*{1}}
\put(746,520){\circle*{1}}
\put(746,544){\circle*{1}}
\put(746,556){\circle*{1}}
\put(746,580){\circle*{1}}
\put(746,592){\circle*{1}}
\put(746,604){\circle*{1}}
\put(746,699){\circle*{1}}
\put(746,783){\circle*{1}}
\put(746,879){\circle*{1}}
\put(746,963){\circle*{1}}
\put(746,1023){\circle*{1}}
\put(747,466){\circle*{1}}
\put(747,729){\circle*{1}}
\put(747,777){\circle*{1}}
\put(749,352){\circle*{1}}
\put(749,400){\circle*{1}}
\put(749,460){\circle*{1}}
\put(749,520){\circle*{1}}
\put(749,640){\circle*{1}}
\put(751,322){\circle*{1}}
\put(751,334){\circle*{1}}
\put(751,346){\circle*{1}}
\put(751,358){\circle*{1}}
\put(751,370){\circle*{1}}
\put(751,382){\circle*{1}}
\put(751,394){\circle*{1}}
\put(751,406){\circle*{1}}
\put(751,418){\circle*{1}}
\put(751,430){\circle*{1}}
\put(751,442){\circle*{1}}
\put(751,454){\circle*{1}}
\put(751,466){\circle*{1}}
\put(751,478){\circle*{1}}
\put(751,490){\circle*{1}}
\put(751,502){\circle*{1}}
\put(751,514){\circle*{1}}
\put(751,526){\circle*{1}}
\put(751,538){\circle*{1}}
\put(751,550){\circle*{1}}
\put(751,562){\circle*{1}}
\put(751,574){\circle*{1}}
\put(751,586){\circle*{1}}
\put(751,598){\circle*{1}}
\put(751,610){\circle*{1}}
\put(751,622){\circle*{1}}
\put(751,634){\circle*{1}}
\put(751,646){\circle*{1}}
\put(751,658){\circle*{1}}
\put(751,670){\circle*{1}}
\put(751,682){\circle*{1}}
\put(751,693){\circle*{1}}
\put(751,717){\circle*{1}}
\put(751,729){\circle*{1}}
\put(751,741){\circle*{1}}
\put(751,753){\circle*{1}}
\put(751,789){\circle*{1}}
\put(751,813){\circle*{1}}
\put(751,825){\circle*{1}}
\put(751,885){\circle*{1}}
\put(751,909){\circle*{1}}
\put(751,933){\circle*{1}}
\put(751,1029){\circle*{1}}
\put(751,1077){\circle*{1}}
\put(751,1089){\circle*{1}}
\put(751,1149){\circle*{1}}
\put(751,1293){\circle*{1}}
\put(751,1461){\circle*{1}}
\put(751,1677){\circle*{1}}
\put(752,999){\circle*{1}}
\put(754,346){\circle*{1}}
\put(754,394){\circle*{1}}
\put(754,418){\circle*{1}}
\put(754,430){\circle*{1}}
\put(754,466){\circle*{1}}
\put(754,478){\circle*{1}}
\put(754,550){\circle*{1}}
\put(754,562){\circle*{1}}
\put(754,634){\circle*{1}}
\put(754,646){\circle*{1}}
\put(754,729){\circle*{1}}
\put(754,885){\circle*{1}}
\put(755,340){\circle*{1}}
\put(755,376){\circle*{1}}
\put(755,400){\circle*{1}}
\put(755,412){\circle*{1}}
\put(755,448){\circle*{1}}
\put(755,472){\circle*{1}}
\put(755,484){\circle*{1}}
\put(755,520){\circle*{1}}
\put(755,556){\circle*{1}}
\put(755,568){\circle*{1}}
\put(755,580){\circle*{1}}
\put(755,592){\circle*{1}}
\put(755,616){\circle*{1}}
\put(755,628){\circle*{1}}
\put(755,640){\circle*{1}}
\put(755,664){\circle*{1}}
\put(755,771){\circle*{1}}
\put(755,903){\circle*{1}}
\put(757,298){\circle*{1}}
\put(757,358){\circle*{1}}
\put(757,370){\circle*{1}}
\put(757,382){\circle*{1}}
\put(757,394){\circle*{1}}
\put(757,406){\circle*{1}}
\put(757,418){\circle*{1}}
\put(757,430){\circle*{1}}
\put(757,454){\circle*{1}}
\put(757,490){\circle*{1}}
\put(757,502){\circle*{1}}
\put(757,526){\circle*{1}}
\put(757,550){\circle*{1}}
\put(757,562){\circle*{1}}
\put(757,598){\circle*{1}}
\put(757,622){\circle*{1}}
\put(757,646){\circle*{1}}
\put(757,741){\circle*{1}}
\put(757,777){\circle*{1}}
\put(757,789){\circle*{1}}
\put(757,801){\circle*{1}}
\put(757,861){\circle*{1}}
\put(757,909){\circle*{1}}
\put(757,969){\circle*{1}}
\put(757,1041){\circle*{1}}
\put(759,352){\circle*{1}}
\put(760,334){\circle*{1}}
\put(760,358){\circle*{1}}
\put(760,382){\circle*{1}}
\put(760,394){\circle*{1}}
\put(760,406){\circle*{1}}
\put(760,418){\circle*{1}}
\put(760,430){\circle*{1}}
\put(760,442){\circle*{1}}
\put(760,454){\circle*{1}}
\put(760,478){\circle*{1}}
\put(760,490){\circle*{1}}
\put(760,502){\circle*{1}}
\put(760,514){\circle*{1}}
\put(760,526){\circle*{1}}
\put(760,538){\circle*{1}}
\put(760,550){\circle*{1}}
\put(760,574){\circle*{1}}
\put(760,586){\circle*{1}}
\put(760,610){\circle*{1}}
\put(760,646){\circle*{1}}
\put(760,682){\circle*{1}}
\put(760,693){\circle*{1}}
\put(760,705){\circle*{1}}
\put(760,717){\circle*{1}}
\put(760,729){\circle*{1}}
\put(760,741){\circle*{1}}
\put(760,753){\circle*{1}}
\put(760,765){\circle*{1}}
\put(760,789){\circle*{1}}
\put(760,801){\circle*{1}}
\put(760,837){\circle*{1}}
\put(760,861){\circle*{1}}
\put(760,885){\circle*{1}}
\put(760,933){\circle*{1}}
\put(760,945){\circle*{1}}
\put(760,1017){\circle*{1}}
\put(760,1053){\circle*{1}}
\put(760,1113){\circle*{1}}
\put(760,1185){\circle*{1}}
\put(760,1293){\circle*{1}}
\put(760,1353){\circle*{1}}
\put(760,1365){\circle*{1}}
\put(760,1413){\circle*{1}}
\put(760,1964){\circle*{1}}
\put(762,352){\circle*{1}}
\put(762,496){\circle*{1}}
\put(762,580){\circle*{1}}
\put(764,310){\circle*{1}}
\put(764,334){\circle*{1}}
\put(764,358){\circle*{1}}
\put(764,370){\circle*{1}}
\put(764,382){\circle*{1}}
\put(764,394){\circle*{1}}
\put(764,406){\circle*{1}}
\put(764,418){\circle*{1}}
\put(764,442){\circle*{1}}
\put(764,454){\circle*{1}}
\put(764,478){\circle*{1}}
\put(764,502){\circle*{1}}
\put(764,526){\circle*{1}}
\put(764,538){\circle*{1}}
\put(764,550){\circle*{1}}
\put(764,574){\circle*{1}}
\put(764,586){\circle*{1}}
\put(764,598){\circle*{1}}
\put(764,646){\circle*{1}}
\put(764,705){\circle*{1}}
\put(764,741){\circle*{1}}
\put(764,765){\circle*{1}}
\put(764,789){\circle*{1}}
\put(764,1221){\circle*{1}}
\put(765,280){\circle*{1}}
\put(765,340){\circle*{1}}
\put(765,376){\circle*{1}}
\put(765,388){\circle*{1}}
\put(765,400){\circle*{1}}
\put(765,448){\circle*{1}}
\put(765,460){\circle*{1}}
\put(765,496){\circle*{1}}
\put(765,508){\circle*{1}}
\put(765,520){\circle*{1}}
\put(765,544){\circle*{1}}
\put(765,556){\circle*{1}}
\put(765,580){\circle*{1}}
\put(765,628){\circle*{1}}
\put(765,640){\circle*{1}}
\put(765,699){\circle*{1}}
\put(765,879){\circle*{1}}
\put(765,1059){\circle*{1}}
\put(767,298){\circle*{1}}
\put(767,370){\circle*{1}}
\put(767,406){\circle*{1}}
\put(767,430){\circle*{1}}
\put(767,454){\circle*{1}}
\put(767,514){\circle*{1}}
\put(767,670){\circle*{1}}
\put(767,957){\circle*{1}}
\put(767,1197){\circle*{1}}
\put(768,460){\circle*{1}}
\put(768,616){\circle*{1}}
\put(770,298){\circle*{1}}
\put(770,310){\circle*{1}}
\put(770,322){\circle*{1}}
\put(770,334){\circle*{1}}
\put(770,346){\circle*{1}}
\put(770,358){\circle*{1}}
\put(770,370){\circle*{1}}
\put(770,382){\circle*{1}}
\put(770,394){\circle*{1}}
\put(770,406){\circle*{1}}
\put(770,418){\circle*{1}}
\put(770,430){\circle*{1}}
\put(770,442){\circle*{1}}
\put(770,454){\circle*{1}}
\put(770,466){\circle*{1}}
\put(770,478){\circle*{1}}
\put(770,490){\circle*{1}}
\put(770,502){\circle*{1}}
\put(770,514){\circle*{1}}
\put(770,526){\circle*{1}}
\put(770,538){\circle*{1}}
\put(770,550){\circle*{1}}
\put(770,562){\circle*{1}}
\put(770,574){\circle*{1}}
\put(770,586){\circle*{1}}
\put(770,598){\circle*{1}}
\put(770,610){\circle*{1}}
\put(770,622){\circle*{1}}
\put(770,634){\circle*{1}}
\put(770,646){\circle*{1}}
\put(770,658){\circle*{1}}
\put(770,670){\circle*{1}}
\put(770,682){\circle*{1}}
\put(770,693){\circle*{1}}
\put(770,753){\circle*{1}}
\put(770,765){\circle*{1}}
\put(770,777){\circle*{1}}
\put(770,801){\circle*{1}}
\put(770,849){\circle*{1}}
\put(770,861){\circle*{1}}
\put(770,873){\circle*{1}}
\put(770,885){\circle*{1}}
\put(770,933){\circle*{1}}
\put(770,945){\circle*{1}}
\put(770,969){\circle*{1}}
\put(770,1041){\circle*{1}}
\put(770,1053){\circle*{1}}
\put(770,1065){\circle*{1}}
\put(770,1077){\circle*{1}}
\put(770,1185){\circle*{1}}
\put(770,1473){\circle*{1}}
\put(772,328){\circle*{1}}
\put(773,322){\circle*{1}}
\put(773,346){\circle*{1}}
\put(773,358){\circle*{1}}
\put(773,370){\circle*{1}}
\put(773,418){\circle*{1}}
\put(773,430){\circle*{1}}
\put(773,466){\circle*{1}}
\put(773,490){\circle*{1}}
\put(773,526){\circle*{1}}
\put(773,586){\circle*{1}}
\put(773,622){\circle*{1}}
\put(773,729){\circle*{1}}
\put(773,765){\circle*{1}}
\put(773,777){\circle*{1}}
\put(773,1269){\circle*{1}}
\put(773,1485){\circle*{1}}
\put(775,304){\circle*{1}}
\put(775,316){\circle*{1}}
\put(775,352){\circle*{1}}
\put(775,364){\circle*{1}}
\put(775,376){\circle*{1}}
\put(775,412){\circle*{1}}
\put(775,448){\circle*{1}}
\put(775,460){\circle*{1}}
\put(775,472){\circle*{1}}
\put(775,484){\circle*{1}}
\put(775,496){\circle*{1}}
\put(775,556){\circle*{1}}
\put(775,568){\circle*{1}}
\put(775,580){\circle*{1}}
\put(775,592){\circle*{1}}
\put(775,616){\circle*{1}}
\put(775,628){\circle*{1}}
\put(775,664){\circle*{1}}
\put(775,699){\circle*{1}}
\put(775,711){\circle*{1}}
\put(775,735){\circle*{1}}
\put(775,771){\circle*{1}}
\put(775,975){\circle*{1}}
\put(777,334){\circle*{1}}
\put(777,358){\circle*{1}}
\put(777,370){\circle*{1}}
\put(777,382){\circle*{1}}
\put(777,394){\circle*{1}}
\put(777,406){\circle*{1}}
\put(777,418){\circle*{1}}
\put(777,430){\circle*{1}}
\put(777,442){\circle*{1}}
\put(777,454){\circle*{1}}
\put(777,466){\circle*{1}}
\put(777,478){\circle*{1}}
\put(777,502){\circle*{1}}
\put(777,514){\circle*{1}}
\put(777,526){\circle*{1}}
\put(777,538){\circle*{1}}
\put(777,550){\circle*{1}}
\put(777,574){\circle*{1}}
\put(777,586){\circle*{1}}
\put(777,598){\circle*{1}}
\put(777,634){\circle*{1}}
\put(777,646){\circle*{1}}
\put(777,813){\circle*{1}}
\put(777,981){\circle*{1}}
\put(778,352){\circle*{1}}
\put(778,364){\circle*{1}}
\put(778,448){\circle*{1}}
\put(778,903){\circle*{1}}
\put(780,298){\circle*{1}}
\put(780,310){\circle*{1}}
\put(780,334){\circle*{1}}
\put(780,346){\circle*{1}}
\put(780,370){\circle*{1}}
\put(780,382){\circle*{1}}
\put(780,394){\circle*{1}}
\put(780,406){\circle*{1}}
\put(780,418){\circle*{1}}
\put(780,430){\circle*{1}}
\put(780,466){\circle*{1}}
\put(780,478){\circle*{1}}
\put(780,502){\circle*{1}}
\put(780,514){\circle*{1}}
\put(780,538){\circle*{1}}
\put(780,550){\circle*{1}}
\put(780,562){\circle*{1}}
\put(780,574){\circle*{1}}
\put(780,598){\circle*{1}}
\put(780,610){\circle*{1}}
\put(780,622){\circle*{1}}
\put(780,646){\circle*{1}}
\put(780,658){\circle*{1}}
\put(780,670){\circle*{1}}
\put(780,682){\circle*{1}}
\put(780,705){\circle*{1}}
\put(780,729){\circle*{1}}
\put(780,777){\circle*{1}}
\put(780,813){\circle*{1}}
\put(780,849){\circle*{1}}
\put(780,861){\circle*{1}}
\put(780,957){\circle*{1}}
\put(780,1017){\circle*{1}}
\put(781,340){\circle*{1}}
\put(781,400){\circle*{1}}
\put(781,460){\circle*{1}}
\put(781,520){\circle*{1}}
\put(781,580){\circle*{1}}
\put(781,927){\circle*{1}}
\put(783,322){\circle*{1}}
\put(783,334){\circle*{1}}
\put(783,358){\circle*{1}}
\put(783,382){\circle*{1}}
\put(783,394){\circle*{1}}
\put(783,406){\circle*{1}}
\put(783,418){\circle*{1}}
\put(783,430){\circle*{1}}
\put(783,442){\circle*{1}}
\put(783,454){\circle*{1}}
\put(783,478){\circle*{1}}
\put(783,490){\circle*{1}}
\put(783,502){\circle*{1}}
\put(783,550){\circle*{1}}
\put(783,574){\circle*{1}}
\put(783,622){\circle*{1}}
\put(783,658){\circle*{1}}
\put(783,670){\circle*{1}}
\put(783,693){\circle*{1}}
\put(783,777){\circle*{1}}
\put(785,256){\circle*{1}}
\put(785,280){\circle*{1}}
\put(785,304){\circle*{1}}
\put(785,340){\circle*{1}}
\put(785,352){\circle*{1}}
\put(785,376){\circle*{1}}
\put(785,412){\circle*{1}}
\put(785,424){\circle*{1}}
\put(785,448){\circle*{1}}
\put(785,472){\circle*{1}}
\put(785,484){\circle*{1}}
\put(785,508){\circle*{1}}
\put(785,520){\circle*{1}}
\put(785,544){\circle*{1}}
\put(785,580){\circle*{1}}
\put(785,604){\circle*{1}}
\put(785,664){\circle*{1}}
\put(785,676){\circle*{1}}
\put(785,783){\circle*{1}}
\put(785,903){\circle*{1}}
\put(785,987){\circle*{1}}
\put(786,310){\circle*{1}}
\put(786,346){\circle*{1}}
\put(786,382){\circle*{1}}
\put(786,406){\circle*{1}}
\put(786,466){\circle*{1}}
\put(786,478){\circle*{1}}
\put(786,490){\circle*{1}}
\put(786,574){\circle*{1}}
\put(786,634){\circle*{1}}
\put(786,658){\circle*{1}}
\put(786,693){\circle*{1}}
\put(786,741){\circle*{1}}
\put(786,1017){\circle*{1}}
\put(790,298){\circle*{1}}
\put(790,310){\circle*{1}}
\put(790,322){\circle*{1}}
\put(790,334){\circle*{1}}
\put(790,346){\circle*{1}}
\put(790,358){\circle*{1}}
\put(790,370){\circle*{1}}
\put(790,382){\circle*{1}}
\put(790,394){\circle*{1}}
\put(790,406){\circle*{1}}
\put(790,418){\circle*{1}}
\put(790,430){\circle*{1}}
\put(790,454){\circle*{1}}
\put(790,466){\circle*{1}}
\put(790,478){\circle*{1}}
\put(790,490){\circle*{1}}
\put(790,502){\circle*{1}}
\put(790,526){\circle*{1}}
\put(790,538){\circle*{1}}
\put(790,550){\circle*{1}}
\put(790,574){\circle*{1}}
\put(790,598){\circle*{1}}
\put(790,610){\circle*{1}}
\put(790,646){\circle*{1}}
\put(790,670){\circle*{1}}
\put(790,705){\circle*{1}}
\put(790,717){\circle*{1}}
\put(790,741){\circle*{1}}
\put(790,753){\circle*{1}}
\put(790,765){\circle*{1}}
\put(790,789){\circle*{1}}
\put(790,813){\circle*{1}}
\put(790,825){\circle*{1}}
\put(790,837){\circle*{1}}
\put(790,861){\circle*{1}}
\put(790,885){\circle*{1}}
\put(790,909){\circle*{1}}
\put(790,933){\circle*{1}}
\put(790,981){\circle*{1}}
\put(790,1005){\circle*{1}}
\put(790,1017){\circle*{1}}
\put(790,1029){\circle*{1}}
\put(790,1053){\circle*{1}}
\put(790,1077){\circle*{1}}
\put(790,1101){\circle*{1}}
\put(790,1125){\circle*{1}}
\put(790,1149){\circle*{1}}
\put(790,1173){\circle*{1}}
\put(790,1221){\circle*{1}}
\put(790,1245){\circle*{1}}
\put(790,1317){\circle*{1}}
\put(790,1365){\circle*{1}}
\put(790,1413){\circle*{1}}
\put(790,1509){\circle*{1}}
\put(790,1533){\circle*{1}}
\put(790,1557){\circle*{1}}
\put(790,1653){\circle*{1}}
\put(790,1797){\circle*{1}}
\put(790,1869){\circle*{1}}
\put(790,1892){\circle*{1}}
\put(790,2228){\circle*{1}}
\put(793,310){\circle*{1}}
\put(793,346){\circle*{1}}
\put(793,382){\circle*{1}}
\put(793,406){\circle*{1}}
\put(793,466){\circle*{1}}
\put(793,478){\circle*{1}}
\put(793,490){\circle*{1}}
\put(793,574){\circle*{1}}
\put(793,634){\circle*{1}}
\put(793,658){\circle*{1}}
\put(793,693){\circle*{1}}
\put(793,741){\circle*{1}}
\put(793,1017){\circle*{1}}
\put(794,256){\circle*{1}}
\put(794,280){\circle*{1}}
\put(794,304){\circle*{1}}
\put(794,340){\circle*{1}}
\put(794,352){\circle*{1}}
\put(794,376){\circle*{1}}
\put(794,412){\circle*{1}}
\put(794,424){\circle*{1}}
\put(794,448){\circle*{1}}
\put(794,472){\circle*{1}}
\put(794,484){\circle*{1}}
\put(794,508){\circle*{1}}
\put(794,520){\circle*{1}}
\put(794,544){\circle*{1}}
\put(794,580){\circle*{1}}
\put(794,604){\circle*{1}}
\put(794,664){\circle*{1}}
\put(794,676){\circle*{1}}
\put(794,783){\circle*{1}}
\put(794,903){\circle*{1}}
\put(794,987){\circle*{1}}
\put(796,322){\circle*{1}}
\put(796,334){\circle*{1}}
\put(796,358){\circle*{1}}
\put(796,382){\circle*{1}}
\put(796,394){\circle*{1}}
\put(796,406){\circle*{1}}
\put(796,418){\circle*{1}}
\put(796,430){\circle*{1}}
\put(796,442){\circle*{1}}
\put(796,454){\circle*{1}}
\put(796,478){\circle*{1}}
\put(796,490){\circle*{1}}
\put(796,502){\circle*{1}}
\put(796,550){\circle*{1}}
\put(796,574){\circle*{1}}
\put(796,622){\circle*{1}}
\put(796,658){\circle*{1}}
\put(796,670){\circle*{1}}
\put(796,693){\circle*{1}}
\put(796,777){\circle*{1}}
\put(798,340){\circle*{1}}
\put(798,400){\circle*{1}}
\put(798,460){\circle*{1}}
\put(798,520){\circle*{1}}
\put(798,580){\circle*{1}}
\put(798,927){\circle*{1}}
\put(799,298){\circle*{1}}
\put(799,310){\circle*{1}}
\put(799,334){\circle*{1}}
\put(799,346){\circle*{1}}
\put(799,370){\circle*{1}}
\put(799,382){\circle*{1}}
\put(799,394){\circle*{1}}
\put(799,406){\circle*{1}}
\put(799,418){\circle*{1}}
\put(799,430){\circle*{1}}
\put(799,466){\circle*{1}}
\put(799,478){\circle*{1}}
\put(799,502){\circle*{1}}
\put(799,514){\circle*{1}}
\put(799,538){\circle*{1}}
\put(799,550){\circle*{1}}
\put(799,562){\circle*{1}}
\put(799,574){\circle*{1}}
\put(799,598){\circle*{1}}
\put(799,610){\circle*{1}}
\put(799,622){\circle*{1}}
\put(799,646){\circle*{1}}
\put(799,658){\circle*{1}}
\put(799,670){\circle*{1}}
\put(799,682){\circle*{1}}
\put(799,705){\circle*{1}}
\put(799,729){\circle*{1}}
\put(799,777){\circle*{1}}
\put(799,813){\circle*{1}}
\put(799,849){\circle*{1}}
\put(799,861){\circle*{1}}
\put(799,957){\circle*{1}}
\put(799,1017){\circle*{1}}
\put(801,352){\circle*{1}}
\put(801,364){\circle*{1}}
\put(801,448){\circle*{1}}
\put(801,903){\circle*{1}}
\put(802,334){\circle*{1}}
\put(802,358){\circle*{1}}
\put(802,370){\circle*{1}}
\put(802,382){\circle*{1}}
\put(802,394){\circle*{1}}
\put(802,406){\circle*{1}}
\put(802,418){\circle*{1}}
\put(802,430){\circle*{1}}
\put(802,442){\circle*{1}}
\put(802,454){\circle*{1}}
\put(802,466){\circle*{1}}
\put(802,478){\circle*{1}}
\put(802,502){\circle*{1}}
\put(802,514){\circle*{1}}
\put(802,526){\circle*{1}}
\put(802,538){\circle*{1}}
\put(802,550){\circle*{1}}
\put(802,574){\circle*{1}}
\put(802,586){\circle*{1}}
\put(802,598){\circle*{1}}
\put(802,634){\circle*{1}}
\put(802,646){\circle*{1}}
\put(802,813){\circle*{1}}
\put(802,981){\circle*{1}}
\put(804,304){\circle*{1}}
\put(804,316){\circle*{1}}
\put(804,352){\circle*{1}}
\put(804,364){\circle*{1}}
\put(804,376){\circle*{1}}
\put(804,412){\circle*{1}}
\put(804,448){\circle*{1}}
\put(804,460){\circle*{1}}
\put(804,472){\circle*{1}}
\put(804,484){\circle*{1}}
\put(804,496){\circle*{1}}
\put(804,556){\circle*{1}}
\put(804,568){\circle*{1}}
\put(804,580){\circle*{1}}
\put(804,592){\circle*{1}}
\put(804,616){\circle*{1}}
\put(804,628){\circle*{1}}
\put(804,664){\circle*{1}}
\put(804,699){\circle*{1}}
\put(804,711){\circle*{1}}
\put(804,735){\circle*{1}}
\put(804,771){\circle*{1}}
\put(804,975){\circle*{1}}
\put(806,322){\circle*{1}}
\put(806,346){\circle*{1}}
\put(806,358){\circle*{1}}
\put(806,370){\circle*{1}}
\put(806,418){\circle*{1}}
\put(806,430){\circle*{1}}
\put(806,466){\circle*{1}}
\put(806,490){\circle*{1}}
\put(806,526){\circle*{1}}
\put(806,586){\circle*{1}}
\put(806,622){\circle*{1}}
\put(806,729){\circle*{1}}
\put(806,765){\circle*{1}}
\put(806,777){\circle*{1}}
\put(806,1269){\circle*{1}}
\put(806,1485){\circle*{1}}
\put(807,328){\circle*{1}}
\put(809,298){\circle*{1}}
\put(809,310){\circle*{1}}
\put(809,322){\circle*{1}}
\put(809,334){\circle*{1}}
\put(809,346){\circle*{1}}
\put(809,358){\circle*{1}}
\put(809,370){\circle*{1}}
\put(809,382){\circle*{1}}
\put(809,394){\circle*{1}}
\put(809,406){\circle*{1}}
\put(809,418){\circle*{1}}
\put(809,430){\circle*{1}}
\put(809,442){\circle*{1}}
\put(809,454){\circle*{1}}
\put(809,466){\circle*{1}}
\put(809,478){\circle*{1}}
\put(809,490){\circle*{1}}
\put(809,502){\circle*{1}}
\put(809,514){\circle*{1}}
\put(809,526){\circle*{1}}
\put(809,538){\circle*{1}}
\put(809,550){\circle*{1}}
\put(809,562){\circle*{1}}
\put(809,574){\circle*{1}}
\put(809,586){\circle*{1}}
\put(809,598){\circle*{1}}
\put(809,610){\circle*{1}}
\put(809,622){\circle*{1}}
\put(809,634){\circle*{1}}
\put(809,646){\circle*{1}}
\put(809,658){\circle*{1}}
\put(809,670){\circle*{1}}
\put(809,682){\circle*{1}}
\put(809,693){\circle*{1}}
\put(809,753){\circle*{1}}
\put(809,765){\circle*{1}}
\put(809,777){\circle*{1}}
\put(809,801){\circle*{1}}
\put(809,849){\circle*{1}}
\put(809,861){\circle*{1}}
\put(809,873){\circle*{1}}
\put(809,885){\circle*{1}}
\put(809,933){\circle*{1}}
\put(809,945){\circle*{1}}
\put(809,969){\circle*{1}}
\put(809,1041){\circle*{1}}
\put(809,1053){\circle*{1}}
\put(809,1065){\circle*{1}}
\put(809,1077){\circle*{1}}
\put(809,1185){\circle*{1}}
\put(809,1473){\circle*{1}}
\put(811,460){\circle*{1}}
\put(811,616){\circle*{1}}
\put(812,298){\circle*{1}}
\put(812,370){\circle*{1}}
\put(812,406){\circle*{1}}
\put(812,430){\circle*{1}}
\put(812,454){\circle*{1}}
\put(812,514){\circle*{1}}
\put(812,670){\circle*{1}}
\put(812,957){\circle*{1}}
\put(812,1197){\circle*{1}}
\put(814,280){\circle*{1}}
\put(814,340){\circle*{1}}
\put(814,376){\circle*{1}}
\put(814,388){\circle*{1}}
\put(814,400){\circle*{1}}
\put(814,448){\circle*{1}}
\put(814,460){\circle*{1}}
\put(814,496){\circle*{1}}
\put(814,508){\circle*{1}}
\put(814,520){\circle*{1}}
\put(814,544){\circle*{1}}
\put(814,556){\circle*{1}}
\put(814,580){\circle*{1}}
\put(814,628){\circle*{1}}
\put(814,640){\circle*{1}}
\put(814,699){\circle*{1}}
\put(814,879){\circle*{1}}
\put(814,1059){\circle*{1}}
\put(815,310){\circle*{1}}
\put(815,334){\circle*{1}}
\put(815,358){\circle*{1}}
\put(815,370){\circle*{1}}
\put(815,382){\circle*{1}}
\put(815,394){\circle*{1}}
\put(815,406){\circle*{1}}
\put(815,418){\circle*{1}}
\put(815,442){\circle*{1}}
\put(815,454){\circle*{1}}
\put(815,478){\circle*{1}}
\put(815,502){\circle*{1}}
\put(815,526){\circle*{1}}
\put(815,538){\circle*{1}}
\put(815,550){\circle*{1}}
\put(815,574){\circle*{1}}
\put(815,586){\circle*{1}}
\put(815,598){\circle*{1}}
\put(815,646){\circle*{1}}
\put(815,705){\circle*{1}}
\put(815,741){\circle*{1}}
\put(815,765){\circle*{1}}
\put(815,789){\circle*{1}}
\put(815,1221){\circle*{1}}
\put(817,352){\circle*{1}}
\put(817,496){\circle*{1}}
\put(817,580){\circle*{1}}
\put(819,334){\circle*{1}}
\put(819,358){\circle*{1}}
\put(819,382){\circle*{1}}
\put(819,394){\circle*{1}}
\put(819,406){\circle*{1}}
\put(819,418){\circle*{1}}
\put(819,430){\circle*{1}}
\put(819,442){\circle*{1}}
\put(819,454){\circle*{1}}
\put(819,478){\circle*{1}}
\put(819,490){\circle*{1}}
\put(819,502){\circle*{1}}
\put(819,514){\circle*{1}}
\put(819,526){\circle*{1}}
\put(819,538){\circle*{1}}
\put(819,550){\circle*{1}}
\put(819,574){\circle*{1}}
\put(819,586){\circle*{1}}
\put(819,610){\circle*{1}}
\put(819,646){\circle*{1}}
\put(819,682){\circle*{1}}
\put(819,693){\circle*{1}}
\put(819,705){\circle*{1}}
\put(819,717){\circle*{1}}
\put(819,729){\circle*{1}}
\put(819,741){\circle*{1}}
\put(819,753){\circle*{1}}
\put(819,765){\circle*{1}}
\put(819,789){\circle*{1}}
\put(819,801){\circle*{1}}
\put(819,837){\circle*{1}}
\put(819,861){\circle*{1}}
\put(819,885){\circle*{1}}
\put(819,933){\circle*{1}}
\put(819,945){\circle*{1}}
\put(819,1017){\circle*{1}}
\put(819,1053){\circle*{1}}
\put(819,1113){\circle*{1}}
\put(819,1185){\circle*{1}}
\put(819,1293){\circle*{1}}
\put(819,1353){\circle*{1}}
\put(819,1365){\circle*{1}}
\put(819,1413){\circle*{1}}
\put(819,1964){\circle*{1}}
\put(820,352){\circle*{1}}
\put(822,298){\circle*{1}}
\put(822,358){\circle*{1}}
\put(822,370){\circle*{1}}
\put(822,382){\circle*{1}}
\put(822,394){\circle*{1}}
\put(822,406){\circle*{1}}
\put(822,418){\circle*{1}}
\put(822,430){\circle*{1}}
\put(822,454){\circle*{1}}
\put(822,490){\circle*{1}}
\put(822,502){\circle*{1}}
\put(822,526){\circle*{1}}
\put(822,550){\circle*{1}}
\put(822,562){\circle*{1}}
\put(822,598){\circle*{1}}
\put(822,622){\circle*{1}}
\put(822,646){\circle*{1}}
\put(822,741){\circle*{1}}
\put(822,777){\circle*{1}}
\put(822,789){\circle*{1}}
\put(822,801){\circle*{1}}
\put(822,861){\circle*{1}}
\put(822,909){\circle*{1}}
\put(822,969){\circle*{1}}
\put(822,1041){\circle*{1}}
\put(824,340){\circle*{1}}
\put(824,376){\circle*{1}}
\put(824,400){\circle*{1}}
\put(824,412){\circle*{1}}
\put(824,448){\circle*{1}}
\put(824,472){\circle*{1}}
\put(824,484){\circle*{1}}
\put(824,520){\circle*{1}}
\put(824,556){\circle*{1}}
\put(824,568){\circle*{1}}
\put(824,580){\circle*{1}}
\put(824,592){\circle*{1}}
\put(824,616){\circle*{1}}
\put(824,628){\circle*{1}}
\put(824,640){\circle*{1}}
\put(824,664){\circle*{1}}
\put(824,771){\circle*{1}}
\put(824,903){\circle*{1}}
\put(825,346){\circle*{1}}
\put(825,394){\circle*{1}}
\put(825,418){\circle*{1}}
\put(825,430){\circle*{1}}
\put(825,466){\circle*{1}}
\put(825,478){\circle*{1}}
\put(825,550){\circle*{1}}
\put(825,562){\circle*{1}}
\put(825,634){\circle*{1}}
\put(825,646){\circle*{1}}
\put(825,729){\circle*{1}}
\put(825,885){\circle*{1}}
\put(827,999){\circle*{1}}
\put(828,322){\circle*{1}}
\put(828,334){\circle*{1}}
\put(828,346){\circle*{1}}
\put(828,358){\circle*{1}}
\put(828,370){\circle*{1}}
\put(828,382){\circle*{1}}
\put(828,394){\circle*{1}}
\put(828,406){\circle*{1}}
\put(828,418){\circle*{1}}
\put(828,430){\circle*{1}}
\put(828,442){\circle*{1}}
\put(828,454){\circle*{1}}
\put(828,466){\circle*{1}}
\put(828,478){\circle*{1}}
\put(828,490){\circle*{1}}
\put(828,502){\circle*{1}}
\put(828,514){\circle*{1}}
\put(828,526){\circle*{1}}
\put(828,538){\circle*{1}}
\put(828,550){\circle*{1}}
\put(828,562){\circle*{1}}
\put(828,574){\circle*{1}}
\put(828,586){\circle*{1}}
\put(828,598){\circle*{1}}
\put(828,610){\circle*{1}}
\put(828,622){\circle*{1}}
\put(828,634){\circle*{1}}
\put(828,646){\circle*{1}}
\put(828,658){\circle*{1}}
\put(828,670){\circle*{1}}
\put(828,682){\circle*{1}}
\put(828,693){\circle*{1}}
\put(828,717){\circle*{1}}
\put(828,729){\circle*{1}}
\put(828,741){\circle*{1}}
\put(828,753){\circle*{1}}
\put(828,789){\circle*{1}}
\put(828,813){\circle*{1}}
\put(828,825){\circle*{1}}
\put(828,885){\circle*{1}}
\put(828,909){\circle*{1}}
\put(828,933){\circle*{1}}
\put(828,1029){\circle*{1}}
\put(828,1077){\circle*{1}}
\put(828,1089){\circle*{1}}
\put(828,1149){\circle*{1}}
\put(828,1293){\circle*{1}}
\put(828,1461){\circle*{1}}
\put(828,1677){\circle*{1}}
\put(830,352){\circle*{1}}
\put(830,400){\circle*{1}}
\put(830,460){\circle*{1}}
\put(830,520){\circle*{1}}
\put(830,640){\circle*{1}}
\put(832,466){\circle*{1}}
\put(832,729){\circle*{1}}
\put(832,777){\circle*{1}}
\put(833,328){\circle*{1}}
\put(833,340){\circle*{1}}
\put(833,364){\circle*{1}}
\put(833,376){\circle*{1}}
\put(833,424){\circle*{1}}
\put(833,436){\circle*{1}}
\put(833,448){\circle*{1}}
\put(833,460){\circle*{1}}
\put(833,508){\circle*{1}}
\put(833,520){\circle*{1}}
\put(833,544){\circle*{1}}
\put(833,556){\circle*{1}}
\put(833,580){\circle*{1}}
\put(833,592){\circle*{1}}
\put(833,604){\circle*{1}}
\put(833,699){\circle*{1}}
\put(833,783){\circle*{1}}
\put(833,879){\circle*{1}}
\put(833,963){\circle*{1}}
\put(833,1023){\circle*{1}}
\put(835,382){\circle*{1}}
\put(835,394){\circle*{1}}
\put(835,406){\circle*{1}}
\put(835,430){\circle*{1}}
\put(835,454){\circle*{1}}
\put(835,478){\circle*{1}}
\put(835,490){\circle*{1}}
\put(835,502){\circle*{1}}
\put(835,514){\circle*{1}}
\put(835,526){\circle*{1}}
\put(835,574){\circle*{1}}
\put(835,586){\circle*{1}}
\put(835,598){\circle*{1}}
\put(835,622){\circle*{1}}
\put(835,658){\circle*{1}}
\put(835,729){\circle*{1}}
\put(835,765){\circle*{1}}
\put(835,777){\circle*{1}}
\put(835,825){\circle*{1}}
\put(835,837){\circle*{1}}
\put(835,885){\circle*{1}}
\put(835,981){\circle*{1}}
\put(835,1077){\circle*{1}}
\put(835,1161){\circle*{1}}
\put(835,1365){\circle*{1}}
\put(837,340){\circle*{1}}
\put(837,376){\circle*{1}}
\put(837,855){\circle*{1}}
\put(838,358){\circle*{1}}
\put(838,370){\circle*{1}}
\put(838,394){\circle*{1}}
\put(838,406){\circle*{1}}
\put(838,418){\circle*{1}}
\put(838,430){\circle*{1}}
\put(838,442){\circle*{1}}
\put(838,454){\circle*{1}}
\put(838,466){\circle*{1}}
\put(838,478){\circle*{1}}
\put(838,490){\circle*{1}}
\put(838,502){\circle*{1}}
\put(838,526){\circle*{1}}
\put(838,550){\circle*{1}}
\put(838,574){\circle*{1}}
\put(838,586){\circle*{1}}
\put(838,610){\circle*{1}}
\put(838,622){\circle*{1}}
\put(838,646){\circle*{1}}
\put(838,658){\circle*{1}}
\put(838,670){\circle*{1}}
\put(838,717){\circle*{1}}
\put(838,741){\circle*{1}}
\put(838,753){\circle*{1}}
\put(838,801){\circle*{1}}
\put(838,813){\circle*{1}}
\put(838,825){\circle*{1}}
\put(838,837){\circle*{1}}
\put(838,873){\circle*{1}}
\put(838,945){\circle*{1}}
\put(838,1077){\circle*{1}}
\put(838,1149){\circle*{1}}
\put(838,1257){\circle*{1}}
\put(838,1389){\circle*{1}}
\put(838,1413){\circle*{1}}
\put(838,1485){\circle*{1}}
\put(838,2228){\circle*{1}}
\put(840,616){\circle*{1}}
\put(840,711){\circle*{1}}
\put(840,963){\circle*{1}}
\put(841,370){\circle*{1}}
\put(841,394){\circle*{1}}
\put(841,406){\circle*{1}}
\put(841,442){\circle*{1}}
\put(841,454){\circle*{1}}
\put(841,478){\circle*{1}}
\put(841,502){\circle*{1}}
\put(841,514){\circle*{1}}
\put(841,538){\circle*{1}}
\put(841,550){\circle*{1}}
\put(841,562){\circle*{1}}
\put(841,574){\circle*{1}}
\put(841,598){\circle*{1}}
\put(841,622){\circle*{1}}
\put(841,693){\circle*{1}}
\put(841,717){\circle*{1}}
\put(841,741){\circle*{1}}
\put(841,789){\circle*{1}}
\put(841,825){\circle*{1}}
\put(841,885){\circle*{1}}
\put(841,1005){\circle*{1}}
\put(841,1077){\circle*{1}}
\put(843,448){\circle*{1}}
\put(843,460){\circle*{1}}
\put(843,472){\circle*{1}}
\put(843,496){\circle*{1}}
\put(843,520){\circle*{1}}
\put(843,532){\circle*{1}}
\put(843,556){\circle*{1}}
\put(843,604){\circle*{1}}
\put(843,616){\circle*{1}}
\put(843,664){\circle*{1}}
\put(843,855){\circle*{1}}
\put(843,903){\circle*{1}}
\put(843,1035){\circle*{1}}
\put(845,430){\circle*{1}}
\put(845,466){\circle*{1}}
\put(845,550){\circle*{1}}
\put(845,598){\circle*{1}}
\put(845,741){\circle*{1}}
\put(845,837){\circle*{1}}
\put(845,981){\circle*{1}}
\put(846,400){\circle*{1}}
\put(846,520){\circle*{1}}
\put(846,532){\circle*{1}}
\put(846,616){\circle*{1}}
\put(846,652){\circle*{1}}
\put(846,687){\circle*{1}}
\put(846,891){\circle*{1}}
\put(848,358){\circle*{1}}
\put(848,370){\circle*{1}}
\put(848,382){\circle*{1}}
\put(848,394){\circle*{1}}
\put(848,406){\circle*{1}}
\put(848,418){\circle*{1}}
\put(848,430){\circle*{1}}
\put(848,442){\circle*{1}}
\put(848,454){\circle*{1}}
\put(848,466){\circle*{1}}
\put(848,478){\circle*{1}}
\put(848,490){\circle*{1}}
\put(848,502){\circle*{1}}
\put(848,526){\circle*{1}}
\put(848,538){\circle*{1}}
\put(848,550){\circle*{1}}
\put(848,562){\circle*{1}}
\put(848,574){\circle*{1}}
\put(848,586){\circle*{1}}
\put(848,598){\circle*{1}}
\put(848,610){\circle*{1}}
\put(848,622){\circle*{1}}
\put(848,634){\circle*{1}}
\put(848,646){\circle*{1}}
\put(848,658){\circle*{1}}
\put(848,670){\circle*{1}}
\put(848,682){\circle*{1}}
\put(848,693){\circle*{1}}
\put(848,705){\circle*{1}}
\put(848,753){\circle*{1}}
\put(848,777){\circle*{1}}
\put(848,789){\circle*{1}}
\put(848,801){\circle*{1}}
\put(848,825){\circle*{1}}
\put(848,837){\circle*{1}}
\put(848,849){\circle*{1}}
\put(848,873){\circle*{1}}
\put(848,897){\circle*{1}}
\put(848,921){\circle*{1}}
\put(848,933){\circle*{1}}
\put(848,945){\circle*{1}}
\put(848,969){\circle*{1}}
\put(848,981){\circle*{1}}
\put(848,1029){\circle*{1}}
\put(848,1041){\circle*{1}}
\put(848,1065){\circle*{1}}
\put(848,1125){\circle*{1}}
\put(848,1173){\circle*{1}}
\put(848,1269){\circle*{1}}
\put(848,1353){\circle*{1}}
\put(850,807){\circle*{1}}
\put(850,1143){\circle*{1}}
\put(851,490){\circle*{1}}
\put(851,526){\circle*{1}}
\put(851,646){\circle*{1}}
\put(851,682){\circle*{1}}
\put(851,753){\circle*{1}}
\put(851,825){\circle*{1}}
\put(851,933){\circle*{1}}
\put(853,448){\circle*{1}}
\put(853,556){\circle*{1}}
\put(853,580){\circle*{1}}
\put(853,616){\circle*{1}}
\put(853,628){\circle*{1}}
\put(853,640){\circle*{1}}
\put(853,652){\circle*{1}}
\put(853,735){\circle*{1}}
\put(853,747){\circle*{1}}
\put(853,999){\circle*{1}}
\put(853,1059){\circle*{1}}
\put(853,1131){\circle*{1}}
\put(854,406){\circle*{1}}
\put(854,430){\circle*{1}}
\put(854,442){\circle*{1}}
\put(854,454){\circle*{1}}
\put(854,478){\circle*{1}}
\put(854,490){\circle*{1}}
\put(854,502){\circle*{1}}
\put(854,514){\circle*{1}}
\put(854,526){\circle*{1}}
\put(854,538){\circle*{1}}
\put(854,550){\circle*{1}}
\put(854,646){\circle*{1}}
\put(854,658){\circle*{1}}
\put(854,670){\circle*{1}}
\put(854,682){\circle*{1}}
\put(854,693){\circle*{1}}
\put(854,717){\circle*{1}}
\put(854,789){\circle*{1}}
\put(854,813){\circle*{1}}
\put(854,909){\circle*{1}}
\put(854,957){\circle*{1}}
\put(858,394){\circle*{1}}
\put(858,406){\circle*{1}}
\put(858,430){\circle*{1}}
\put(858,442){\circle*{1}}
\put(858,466){\circle*{1}}
\put(858,478){\circle*{1}}
\put(858,490){\circle*{1}}
\put(858,502){\circle*{1}}
\put(858,514){\circle*{1}}
\put(858,526){\circle*{1}}
\put(858,550){\circle*{1}}
\put(858,562){\circle*{1}}
\put(858,574){\circle*{1}}
\put(858,586){\circle*{1}}
\put(858,610){\circle*{1}}
\put(858,622){\circle*{1}}
\put(858,646){\circle*{1}}
\put(858,658){\circle*{1}}
\put(858,670){\circle*{1}}
\put(858,682){\circle*{1}}
\put(858,693){\circle*{1}}
\put(858,717){\circle*{1}}
\put(858,765){\circle*{1}}
\put(858,825){\circle*{1}}
\put(858,861){\circle*{1}}
\put(858,873){\circle*{1}}
\put(858,885){\circle*{1}}
\put(858,909){\circle*{1}}
\put(858,1005){\circle*{1}}
\put(858,1053){\circle*{1}}
\put(858,1065){\circle*{1}}
\put(858,1077){\circle*{1}}
\put(858,1113){\circle*{1}}
\put(858,1125){\circle*{1}}
\put(858,1149){\circle*{1}}
\put(858,1221){\circle*{1}}
\put(858,1245){\circle*{1}}
\put(858,1653){\circle*{1}}
\put(858,2012){\circle*{1}}
\put(859,424){\circle*{1}}
\put(859,544){\circle*{1}}
\put(859,604){\circle*{1}}
\put(859,843){\circle*{1}}
\put(859,903){\circle*{1}}
\put(861,406){\circle*{1}}
\put(861,454){\circle*{1}}
\put(861,478){\circle*{1}}
\put(861,490){\circle*{1}}
\put(861,502){\circle*{1}}
\put(861,550){\circle*{1}}
\put(861,574){\circle*{1}}
\put(861,586){\circle*{1}}
\put(861,693){\circle*{1}}
\put(861,705){\circle*{1}}
\put(861,729){\circle*{1}}
\put(861,849){\circle*{1}}
\put(861,873){\circle*{1}}
\put(861,1029){\circle*{1}}
\put(863,400){\circle*{1}}
\put(863,448){\circle*{1}}
\put(863,460){\circle*{1}}
\put(863,472){\circle*{1}}
\put(863,484){\circle*{1}}
\put(863,508){\circle*{1}}
\put(863,520){\circle*{1}}
\put(863,556){\circle*{1}}
\put(863,580){\circle*{1}}
\put(863,640){\circle*{1}}
\put(863,652){\circle*{1}}
\put(863,664){\circle*{1}}
\put(863,676){\circle*{1}}
\put(863,711){\circle*{1}}
\put(863,735){\circle*{1}}
\put(863,867){\circle*{1}}
\put(863,879){\circle*{1}}
\put(863,927){\circle*{1}}
\put(863,1107){\circle*{1}}
\put(864,418){\circle*{1}}
\put(864,466){\circle*{1}}
\put(864,598){\circle*{1}}
\put(864,646){\circle*{1}}
\put(864,670){\circle*{1}}
\put(864,981){\circle*{1}}
\put(866,604){\circle*{1}}
\put(867,406){\circle*{1}}
\put(867,430){\circle*{1}}
\put(867,442){\circle*{1}}
\put(867,454){\circle*{1}}
\put(867,466){\circle*{1}}
\put(867,478){\circle*{1}}
\put(867,502){\circle*{1}}
\put(867,526){\circle*{1}}
\put(867,538){\circle*{1}}
\put(867,550){\circle*{1}}
\put(867,562){\circle*{1}}
\put(867,574){\circle*{1}}
\put(867,586){\circle*{1}}
\put(867,598){\circle*{1}}
\put(867,610){\circle*{1}}
\put(867,622){\circle*{1}}
\put(867,634){\circle*{1}}
\put(867,646){\circle*{1}}
\put(867,658){\circle*{1}}
\put(867,670){\circle*{1}}
\put(867,693){\circle*{1}}
\put(867,717){\circle*{1}}
\put(867,729){\circle*{1}}
\put(867,741){\circle*{1}}
\put(867,753){\circle*{1}}
\put(867,765){\circle*{1}}
\put(867,789){\circle*{1}}
\put(867,801){\circle*{1}}
\put(867,813){\circle*{1}}
\put(867,837){\circle*{1}}
\put(867,885){\circle*{1}}
\put(867,909){\circle*{1}}
\put(867,933){\circle*{1}}
\put(867,957){\circle*{1}}
\put(867,1005){\circle*{1}}
\put(867,1029){\circle*{1}}
\put(867,1077){\circle*{1}}
\put(867,1197){\circle*{1}}
\put(867,1221){\circle*{1}}
\put(867,1305){\circle*{1}}
\put(867,1353){\circle*{1}}
\put(867,1581){\circle*{1}}
\put(867,1797){\circle*{1}}
\put(867,2132){\circle*{1}}
\put(869,604){\circle*{1}}
\put(871,454){\circle*{1}}
\put(871,478){\circle*{1}}
\put(871,502){\circle*{1}}
\put(871,538){\circle*{1}}
\put(871,562){\circle*{1}}
\put(871,610){\circle*{1}}
\put(871,658){\circle*{1}}
\put(871,670){\circle*{1}}
\put(871,789){\circle*{1}}
\put(871,801){\circle*{1}}
\put(871,1089){\circle*{1}}
\put(872,448){\circle*{1}}
\put(872,484){\circle*{1}}
\put(872,520){\circle*{1}}
\put(872,568){\circle*{1}}
\put(872,580){\circle*{1}}
\put(872,640){\circle*{1}}
\put(872,664){\circle*{1}}
\put(872,676){\circle*{1}}
\put(872,759){\circle*{1}}
\put(874,454){\circle*{1}}
\put(874,490){\circle*{1}}
\put(874,526){\circle*{1}}
\put(874,538){\circle*{1}}
\put(874,550){\circle*{1}}
\put(874,562){\circle*{1}}
\put(874,574){\circle*{1}}
\put(874,586){\circle*{1}}
\put(874,598){\circle*{1}}
\put(874,622){\circle*{1}}
\put(874,634){\circle*{1}}
\put(874,682){\circle*{1}}
\put(874,693){\circle*{1}}
\put(874,717){\circle*{1}}
\put(874,729){\circle*{1}}
\put(874,837){\circle*{1}}
\put(874,873){\circle*{1}}
\put(874,921){\circle*{1}}
\put(874,1005){\circle*{1}}
\put(876,496){\circle*{1}}
\put(876,783){\circle*{1}}
\put(876,855){\circle*{1}}
\put(876,879){\circle*{1}}
\put(877,478){\circle*{1}}
\put(877,490){\circle*{1}}
\put(877,502){\circle*{1}}
\put(877,526){\circle*{1}}
\put(877,538){\circle*{1}}
\put(877,550){\circle*{1}}
\put(877,562){\circle*{1}}
\put(877,574){\circle*{1}}
\put(877,586){\circle*{1}}
\put(877,598){\circle*{1}}
\put(877,610){\circle*{1}}
\put(877,622){\circle*{1}}
\put(877,646){\circle*{1}}
\put(877,658){\circle*{1}}
\put(877,682){\circle*{1}}
\put(877,717){\circle*{1}}
\put(877,729){\circle*{1}}
\put(877,753){\circle*{1}}
\put(877,789){\circle*{1}}
\put(877,801){\circle*{1}}
\put(877,813){\circle*{1}}
\put(877,861){\circle*{1}}
\put(877,981){\circle*{1}}
\put(877,1077){\circle*{1}}
\put(877,1149){\circle*{1}}
\put(877,1197){\circle*{1}}
\put(877,1221){\circle*{1}}
\put(877,1353){\circle*{1}}
\put(879,520){\circle*{1}}
\put(879,580){\circle*{1}}
\put(879,795){\circle*{1}}
\put(879,927){\circle*{1}}
\put(879,1239){\circle*{1}}
\put(880,502){\circle*{1}}
\put(880,526){\circle*{1}}
\put(880,538){\circle*{1}}
\put(880,550){\circle*{1}}
\put(880,562){\circle*{1}}
\put(880,598){\circle*{1}}
\put(880,610){\circle*{1}}
\put(880,622){\circle*{1}}
\put(880,634){\circle*{1}}
\put(880,646){\circle*{1}}
\put(880,658){\circle*{1}}
\put(880,693){\circle*{1}}
\put(880,729){\circle*{1}}
\put(880,741){\circle*{1}}
\put(880,789){\circle*{1}}
\put(880,825){\circle*{1}}
\put(880,837){\circle*{1}}
\put(880,909){\circle*{1}}
\put(880,981){\circle*{1}}
\put(880,1041){\circle*{1}}
\put(882,484){\circle*{1}}
\put(882,544){\circle*{1}}
\put(882,556){\circle*{1}}
\put(882,592){\circle*{1}}
\put(882,628){\circle*{1}}
\put(882,664){\circle*{1}}
\put(882,699){\circle*{1}}
\put(882,759){\circle*{1}}
\put(882,771){\circle*{1}}
\put(882,843){\circle*{1}}
\put(882,951){\circle*{1}}
\put(882,963){\circle*{1}}
\put(882,1095){\circle*{1}}
\put(882,1203){\circle*{1}}
\put(882,1263){\circle*{1}}
\put(884,514){\circle*{1}}
\put(884,729){\circle*{1}}
\put(884,825){\circle*{1}}
\put(887,490){\circle*{1}}
\put(887,502){\circle*{1}}
\put(887,514){\circle*{1}}
\put(887,526){\circle*{1}}
\put(887,538){\circle*{1}}
\put(887,550){\circle*{1}}
\put(887,562){\circle*{1}}
\put(887,574){\circle*{1}}
\put(887,598){\circle*{1}}
\put(887,610){\circle*{1}}
\put(887,622){\circle*{1}}
\put(887,634){\circle*{1}}
\put(887,646){\circle*{1}}
\put(887,658){\circle*{1}}
\put(887,670){\circle*{1}}
\put(887,682){\circle*{1}}
\put(887,693){\circle*{1}}
\put(887,705){\circle*{1}}
\put(887,717){\circle*{1}}
\put(887,729){\circle*{1}}
\put(887,741){\circle*{1}}
\put(887,753){\circle*{1}}
\put(887,765){\circle*{1}}
\put(887,777){\circle*{1}}
\put(887,789){\circle*{1}}
\put(887,813){\circle*{1}}
\put(887,825){\circle*{1}}
\put(887,849){\circle*{1}}
\put(887,861){\circle*{1}}
\put(887,873){\circle*{1}}
\put(887,885){\circle*{1}}
\put(887,897){\circle*{1}}
\put(887,909){\circle*{1}}
\put(887,921){\circle*{1}}
\put(887,933){\circle*{1}}
\put(887,957){\circle*{1}}
\put(887,969){\circle*{1}}
\put(887,981){\circle*{1}}
\put(887,993){\circle*{1}}
\put(887,1005){\circle*{1}}
\put(887,1017){\circle*{1}}
\put(887,1029){\circle*{1}}
\put(887,1089){\circle*{1}}
\put(887,1149){\circle*{1}}
\put(887,1221){\circle*{1}}
\put(887,1257){\circle*{1}}
\put(887,1353){\circle*{1}}
\put(887,1569){\circle*{1}}
\put(887,1737){\circle*{1}}
\put(887,1749){\circle*{1}}
\put(890,586){\circle*{1}}
\put(890,646){\circle*{1}}
\put(890,717){\circle*{1}}
\put(890,897){\circle*{1}}
\put(890,981){\circle*{1}}
\put(890,1053){\circle*{1}}
\put(892,496){\circle*{1}}
\put(892,544){\circle*{1}}
\put(892,556){\circle*{1}}
\put(892,592){\circle*{1}}
\put(892,604){\circle*{1}}
\put(892,616){\circle*{1}}
\put(892,628){\circle*{1}}
\put(892,676){\circle*{1}}
\put(892,687){\circle*{1}}
\put(892,735){\circle*{1}}
\put(892,771){\circle*{1}}
\put(892,783){\circle*{1}}
\put(892,879){\circle*{1}}
\put(892,939){\circle*{1}}
\put(892,1155){\circle*{1}}
\put(893,526){\circle*{1}}
\put(893,550){\circle*{1}}
\put(893,574){\circle*{1}}
\put(893,598){\circle*{1}}
\put(893,622){\circle*{1}}
\put(893,634){\circle*{1}}
\put(893,646){\circle*{1}}
\put(893,670){\circle*{1}}
\put(893,693){\circle*{1}}
\put(893,729){\circle*{1}}
\put(893,741){\circle*{1}}
\put(893,789){\circle*{1}}
\put(893,825){\circle*{1}}
\put(893,837){\circle*{1}}
\put(893,933){\circle*{1}}
\put(895,640){\circle*{1}}
\put(895,735){\circle*{1}}
\put(897,514){\circle*{1}}
\put(897,526){\circle*{1}}
\put(897,538){\circle*{1}}
\put(897,550){\circle*{1}}
\put(897,562){\circle*{1}}
\put(897,586){\circle*{1}}
\put(897,598){\circle*{1}}
\put(897,622){\circle*{1}}
\put(897,634){\circle*{1}}
\put(897,646){\circle*{1}}
\put(897,658){\circle*{1}}
\put(897,682){\circle*{1}}
\put(897,693){\circle*{1}}
\put(897,705){\circle*{1}}
\put(897,765){\circle*{1}}
\put(897,837){\circle*{1}}
\put(897,849){\circle*{1}}
\put(897,969){\circle*{1}}
\put(897,981){\circle*{1}}
\put(897,1113){\circle*{1}}
\put(897,1149){\circle*{1}}
\put(897,1293){\circle*{1}}
\put(897,1509){\circle*{1}}
\put(897,1892){\circle*{1}}
\put(898,604){\circle*{1}}
\put(900,550){\circle*{1}}
\put(900,574){\circle*{1}}
\put(900,646){\circle*{1}}
\put(900,693){\circle*{1}}
\put(900,729){\circle*{1}}
\put(900,753){\circle*{1}}
\put(900,789){\circle*{1}}
\put(900,837){\circle*{1}}
\put(900,897){\circle*{1}}
\put(900,909){\circle*{1}}
\put(900,1173){\circle*{1}}
\put(902,556){\circle*{1}}
\put(902,592){\circle*{1}}
\put(902,664){\circle*{1}}
\put(902,699){\circle*{1}}
\put(902,711){\circle*{1}}
\put(902,831){\circle*{1}}
\put(902,987){\circle*{1}}
\put(903,586){\circle*{1}}
\put(903,610){\circle*{1}}
\put(903,646){\circle*{1}}
\put(903,658){\circle*{1}}
\put(903,670){\circle*{1}}
\put(903,741){\circle*{1}}
\put(903,765){\circle*{1}}
\put(903,861){\circle*{1}}
\put(903,909){\circle*{1}}
\put(903,969){\circle*{1}}
\put(903,1029){\circle*{1}}
\put(905,843){\circle*{1}}
\put(905,855){\circle*{1}}
\put(906,538){\circle*{1}}
\put(906,550){\circle*{1}}
\put(906,574){\circle*{1}}
\put(906,586){\circle*{1}}
\put(906,598){\circle*{1}}
\put(906,610){\circle*{1}}
\put(906,622){\circle*{1}}
\put(906,634){\circle*{1}}
\put(906,646){\circle*{1}}
\put(906,658){\circle*{1}}
\put(906,670){\circle*{1}}
\put(906,682){\circle*{1}}
\put(906,693){\circle*{1}}
\put(906,705){\circle*{1}}
\put(906,717){\circle*{1}}
\put(906,741){\circle*{1}}
\put(906,753){\circle*{1}}
\put(906,765){\circle*{1}}
\put(906,789){\circle*{1}}
\put(906,813){\circle*{1}}
\put(906,825){\circle*{1}}
\put(906,837){\circle*{1}}
\put(906,861){\circle*{1}}
\put(906,885){\circle*{1}}
\put(906,909){\circle*{1}}
\put(906,921){\circle*{1}}
\put(906,969){\circle*{1}}
\put(906,981){\circle*{1}}
\put(906,993){\circle*{1}}
\put(906,1005){\circle*{1}}
\put(906,1029){\circle*{1}}
\put(906,1065){\circle*{1}}
\put(906,1113){\circle*{1}}
\put(906,1125){\circle*{1}}
\put(906,1173){\circle*{1}}
\put(906,1209){\circle*{1}}
\put(906,1221){\circle*{1}}
\put(906,1317){\circle*{1}}
\put(906,1365){\circle*{1}}
\put(908,1239){\circle*{1}}
\put(910,634){\circle*{1}}
\put(910,658){\circle*{1}}
\put(910,717){\circle*{1}}
\put(910,1029){\circle*{1}}
\put(911,640){\circle*{1}}
\put(911,664){\circle*{1}}
\put(911,687){\circle*{1}}
\put(911,699){\circle*{1}}
\put(911,735){\circle*{1}}
\put(911,819){\circle*{1}}
\put(911,879){\circle*{1}}
\put(911,987){\circle*{1}}
\put(911,999){\circle*{1}}
\put(911,1167){\circle*{1}}
\put(913,658){\circle*{1}}
\put(913,693){\circle*{1}}
\put(913,729){\circle*{1}}
\put(913,741){\circle*{1}}
\put(913,861){\circle*{1}}
\put(913,885){\circle*{1}}
\put(913,981){\circle*{1}}
\put(915,616){\circle*{1}}
\put(915,664){\circle*{1}}
\put(916,610){\circle*{1}}
\put(916,634){\circle*{1}}
\put(916,646){\circle*{1}}
\put(916,693){\circle*{1}}
\put(916,717){\circle*{1}}
\put(916,729){\circle*{1}}
\put(916,741){\circle*{1}}
\put(916,753){\circle*{1}}
\put(916,765){\circle*{1}}
\put(916,789){\circle*{1}}
\put(916,801){\circle*{1}}
\put(916,813){\circle*{1}}
\put(916,825){\circle*{1}}
\put(916,837){\circle*{1}}
\put(916,873){\circle*{1}}
\put(916,969){\circle*{1}}
\put(916,981){\circle*{1}}
\put(916,1005){\circle*{1}}
\put(916,1149){\circle*{1}}
\put(916,1341){\circle*{1}}
\put(916,1473){\circle*{1}}
\put(916,1485){\circle*{1}}
\put(919,622){\circle*{1}}
\put(919,646){\circle*{1}}
\put(919,658){\circle*{1}}
\put(919,670){\circle*{1}}
\put(919,693){\circle*{1}}
\put(919,729){\circle*{1}}
\put(919,741){\circle*{1}}
\put(919,825){\circle*{1}}
\put(919,837){\circle*{1}}
\put(919,981){\circle*{1}}
\put(919,1017){\circle*{1}}
\put(919,1101){\circle*{1}}
\put(919,1149){\circle*{1}}
\put(919,1269){\circle*{1}}
\put(919,1964){\circle*{1}}
\put(921,664){\circle*{1}}
\put(921,771){\circle*{1}}
\put(921,807){\circle*{1}}
\put(921,867){\circle*{1}}
\put(921,879){\circle*{1}}
\put(921,903){\circle*{1}}
\put(921,1191){\circle*{1}}
\put(923,646){\circle*{1}}
\put(924,843){\circle*{1}}
\put(926,610){\circle*{1}}
\put(926,622){\circle*{1}}
\put(926,646){\circle*{1}}
\put(926,658){\circle*{1}}
\put(926,670){\circle*{1}}
\put(926,682){\circle*{1}}
\put(926,693){\circle*{1}}
\put(926,717){\circle*{1}}
\put(926,729){\circle*{1}}
\put(926,741){\circle*{1}}
\put(926,753){\circle*{1}}
\put(926,765){\circle*{1}}
\put(926,777){\circle*{1}}
\put(926,789){\circle*{1}}
\put(926,801){\circle*{1}}
\put(926,813){\circle*{1}}
\put(926,825){\circle*{1}}
\put(926,837){\circle*{1}}
\put(926,849){\circle*{1}}
\put(926,885){\circle*{1}}
\put(926,909){\circle*{1}}
\put(926,921){\circle*{1}}
\put(926,933){\circle*{1}}
\put(926,945){\circle*{1}}
\put(926,969){\circle*{1}}
\put(926,993){\circle*{1}}
\put(926,1065){\circle*{1}}
\put(926,1089){\circle*{1}}
\put(926,1125){\circle*{1}}
\put(926,1149){\circle*{1}}
\put(926,1185){\circle*{1}}
\put(926,1617){\circle*{1}}
\put(928,640){\circle*{1}}
\put(928,783){\circle*{1}}
\put(929,717){\circle*{1}}
\put(929,765){\circle*{1}}
\put(929,813){\circle*{1}}
\put(929,945){\circle*{1}}
\put(931,664){\circle*{1}}
\put(931,939){\circle*{1}}
\put(931,1023){\circle*{1}}
\put(931,1083){\circle*{1}}
\put(932,670){\circle*{1}}
\put(932,682){\circle*{1}}
\put(932,693){\circle*{1}}
\put(932,717){\circle*{1}}
\put(932,729){\circle*{1}}
\put(932,765){\circle*{1}}
\put(932,837){\circle*{1}}
\put(932,873){\circle*{1}}
\put(932,981){\circle*{1}}
\put(932,1125){\circle*{1}}
\put(936,670){\circle*{1}}
\put(936,682){\circle*{1}}
\put(936,705){\circle*{1}}
\put(936,717){\circle*{1}}
\put(936,729){\circle*{1}}
\put(936,741){\circle*{1}}
\put(936,753){\circle*{1}}
\put(936,765){\circle*{1}}
\put(936,789){\circle*{1}}
\put(936,801){\circle*{1}}
\put(936,825){\circle*{1}}
\put(936,837){\circle*{1}}
\put(936,885){\circle*{1}}
\put(936,897){\circle*{1}}
\put(936,909){\circle*{1}}
\put(936,933){\circle*{1}}
\put(936,945){\circle*{1}}
\put(936,969){\circle*{1}}
\put(936,1005){\circle*{1}}
\put(936,1029){\circle*{1}}
\put(936,1089){\circle*{1}}
\put(936,1125){\circle*{1}}
\put(936,1185){\circle*{1}}
\put(936,1245){\circle*{1}}
\put(936,1437){\circle*{1}}
\put(936,1449){\circle*{1}}
\put(936,1797){\circle*{1}}
\put(936,2276){\circle*{1}}
\put(939,693){\circle*{1}}
\put(939,717){\circle*{1}}
\put(939,741){\circle*{1}}
\put(939,753){\circle*{1}}
\put(939,777){\circle*{1}}
\put(939,801){\circle*{1}}
\put(939,813){\circle*{1}}
\put(939,885){\circle*{1}}
\put(939,897){\circle*{1}}
\put(939,969){\circle*{1}}
\put(939,1089){\circle*{1}}
\put(939,1125){\circle*{1}}
\put(939,1161){\circle*{1}}
\put(941,664){\circle*{1}}
\put(941,771){\circle*{1}}
\put(941,783){\circle*{1}}
\put(941,819){\circle*{1}}
\put(941,843){\circle*{1}}
\put(941,987){\circle*{1}}
\put(941,1083){\circle*{1}}
\put(944,855){\circle*{1}}
\put(945,693){\circle*{1}}
\put(945,717){\circle*{1}}
\put(945,729){\circle*{1}}
\put(945,741){\circle*{1}}
\put(945,753){\circle*{1}}
\put(945,765){\circle*{1}}
\put(945,777){\circle*{1}}
\put(945,789){\circle*{1}}
\put(945,813){\circle*{1}}
\put(945,825){\circle*{1}}
\put(945,837){\circle*{1}}
\put(945,849){\circle*{1}}
\put(945,861){\circle*{1}}
\put(945,885){\circle*{1}}
\put(945,909){\circle*{1}}
\put(945,933){\circle*{1}}
\put(945,981){\circle*{1}}
\put(945,1005){\circle*{1}}
\put(945,1053){\circle*{1}}
\put(945,1077){\circle*{1}}
\put(945,1101){\circle*{1}}
\put(945,1149){\circle*{1}}
\put(945,1185){\circle*{1}}
\put(945,1221){\circle*{1}}
\put(945,1269){\circle*{1}}
\put(945,1317){\circle*{1}}
\put(945,1389){\circle*{1}}
\put(945,1437){\circle*{1}}
\put(945,1581){\circle*{1}}
\put(947,759){\circle*{1}}
\put(947,795){\circle*{1}}
\put(949,717){\circle*{1}}
\put(949,981){\circle*{1}}
\put(949,1113){\circle*{1}}
\put(950,759){\circle*{1}}
\put(950,831){\circle*{1}}
\put(950,867){\circle*{1}}
\put(950,915){\circle*{1}}
\put(952,693){\circle*{1}}
\put(952,717){\circle*{1}}
\put(952,729){\circle*{1}}
\put(952,789){\circle*{1}}
\put(952,849){\circle*{1}}
\put(952,861){\circle*{1}}
\put(952,885){\circle*{1}}
\put(952,897){\circle*{1}}
\put(952,969){\circle*{1}}
\put(952,981){\circle*{1}}
\put(952,1017){\circle*{1}}
\put(952,1089){\circle*{1}}
\put(953,879){\circle*{1}}
\put(955,705){\circle*{1}}
\put(955,729){\circle*{1}}
\put(955,789){\circle*{1}}
\put(955,801){\circle*{1}}
\put(955,825){\circle*{1}}
\put(955,837){\circle*{1}}
\put(955,861){\circle*{1}}
\put(955,885){\circle*{1}}
\put(955,933){\circle*{1}}
\put(955,1065){\circle*{1}}
\put(955,1089){\circle*{1}}
\put(955,1149){\circle*{1}}
\put(955,1221){\circle*{1}}
\put(955,1413){\circle*{1}}
\put(958,729){\circle*{1}}
\put(958,789){\circle*{1}}
\put(958,837){\circle*{1}}
\put(958,909){\circle*{1}}
\put(958,1149){\circle*{1}}
\put(960,759){\circle*{1}}
\put(960,783){\circle*{1}}
\put(960,867){\circle*{1}}
\put(960,879){\circle*{1}}
\put(960,939){\circle*{1}}
\put(960,951){\circle*{1}}
\put(960,987){\circle*{1}}
\put(960,1107){\circle*{1}}
\put(960,1407){\circle*{1}}
\put(960,1527){\circle*{1}}
\put(962,981){\circle*{1}}
\put(962,1029){\circle*{1}}
\put(965,777){\circle*{1}}
\put(965,801){\circle*{1}}
\put(965,825){\circle*{1}}
\put(965,837){\circle*{1}}
\put(965,849){\circle*{1}}
\put(965,873){\circle*{1}}
\put(965,885){\circle*{1}}
\put(965,897){\circle*{1}}
\put(965,909){\circle*{1}}
\put(965,921){\circle*{1}}
\put(965,933){\circle*{1}}
\put(965,945){\circle*{1}}
\put(965,981){\circle*{1}}
\put(965,993){\circle*{1}}
\put(965,1005){\circle*{1}}
\put(965,1029){\circle*{1}}
\put(965,1065){\circle*{1}}
\put(965,1089){\circle*{1}}
\put(965,1125){\circle*{1}}
\put(965,1161){\circle*{1}}
\put(965,1173){\circle*{1}}
\put(965,1209){\circle*{1}}
\put(965,1233){\circle*{1}}
\put(965,1353){\circle*{1}}
\put(965,1521){\circle*{1}}
\put(965,1545){\circle*{1}}
\put(965,1725){\circle*{1}}
\put(965,1833){\circle*{1}}
\put(968,837){\circle*{1}}
\put(968,1029){\circle*{1}}
\put(968,1389){\circle*{1}}
\put(970,879){\circle*{1}}
\put(970,891){\circle*{1}}
\put(971,813){\circle*{1}}
\put(971,825){\circle*{1}}
\put(971,837){\circle*{1}}
\put(971,885){\circle*{1}}
\put(971,909){\circle*{1}}
\put(971,933){\circle*{1}}
\put(971,957){\circle*{1}}
\put(971,993){\circle*{1}}
\put(971,1101){\circle*{1}}
\put(971,1149){\circle*{1}}
\put(975,837){\circle*{1}}
\put(975,861){\circle*{1}}
\put(975,873){\circle*{1}}
\put(975,909){\circle*{1}}
\put(975,921){\circle*{1}}
\put(975,933){\circle*{1}}
\put(975,957){\circle*{1}}
\put(975,1101){\circle*{1}}
\put(975,1137){\circle*{1}}
\put(975,1149){\circle*{1}}
\put(975,1257){\circle*{1}}
\put(975,1293){\circle*{1}}
\put(975,2156){\circle*{1}}
\put(976,855){\circle*{1}}
\put(978,837){\circle*{1}}
\put(978,885){\circle*{1}}
\put(978,1029){\circle*{1}}
\put(979,867){\circle*{1}}
\put(979,879){\circle*{1}}
\put(979,927){\circle*{1}}
\put(979,1383){\circle*{1}}
\put(981,1053){\circle*{1}}
\put(981,1113){\circle*{1}}
\put(981,1173){\circle*{1}}
\put(984,825){\circle*{1}}
\put(984,837){\circle*{1}}
\put(984,861){\circle*{1}}
\put(984,885){\circle*{1}}
\put(984,909){\circle*{1}}
\put(984,921){\circle*{1}}
\put(984,933){\circle*{1}}
\put(984,945){\circle*{1}}
\put(984,957){\circle*{1}}
\put(984,981){\circle*{1}}
\put(984,1029){\circle*{1}}
\put(984,1053){\circle*{1}}
\put(984,1077){\circle*{1}}
\put(984,1125){\circle*{1}}
\put(984,1149){\circle*{1}}
\put(984,1209){\circle*{1}}
\put(984,1317){\circle*{1}}
\put(984,1389){\circle*{1}}
\put(984,1437){\circle*{1}}
\put(984,1473){\circle*{1}}
\put(984,1689){\circle*{1}}
\put(984,2444){\circle*{1}}
\put(986,915){\circle*{1}}
\put(986,1215){\circle*{1}}
\put(988,1053){\circle*{1}}
\put(989,1083){\circle*{1}}
\put(989,1191){\circle*{1}}
\put(989,1503){\circle*{1}}
\put(991,885){\circle*{1}}
\put(991,1125){\circle*{1}}
\put(994,861){\circle*{1}}
\put(994,909){\circle*{1}}
\put(994,933){\circle*{1}}
\put(994,1029){\circle*{1}}
\put(994,1053){\circle*{1}}
\put(994,1077){\circle*{1}}
\put(994,1125){\circle*{1}}
\put(994,1149){\circle*{1}}
\put(994,1293){\circle*{1}}
\put(994,1317){\circle*{1}}
\put(994,1749){\circle*{1}}
\put(997,885){\circle*{1}}
\put(997,1017){\circle*{1}}
\put(997,1029){\circle*{1}}
\put(997,1077){\circle*{1}}
\put(997,1125){\circle*{1}}
\put(997,1485){\circle*{1}}
\put(999,987){\circle*{1}}
\put(999,1047){\circle*{1}}
\put(999,1059){\circle*{1}}
\put(1001,885){\circle*{1}}
\put(1001,981){\circle*{1}}
\put(1004,945){\circle*{1}}
\put(1004,969){\circle*{1}}
\put(1004,981){\circle*{1}}
\put(1004,1005){\circle*{1}}
\put(1004,1029){\circle*{1}}
\put(1004,1041){\circle*{1}}
\put(1004,1053){\circle*{1}}
\put(1004,1065){\circle*{1}}
\put(1004,1113){\circle*{1}}
\put(1004,1149){\circle*{1}}
\put(1004,1185){\circle*{1}}
\put(1004,1209){\circle*{1}}
\put(1004,1365){\circle*{1}}
\put(1004,1449){\circle*{1}}
\put(1004,1653){\circle*{1}}
\put(1005,1095){\circle*{1}}
\put(1009,1419){\circle*{1}}
\put(1010,969){\circle*{1}}
\put(1010,981){\circle*{1}}
\put(1010,1077){\circle*{1}}
\put(1010,1149){\circle*{1}}
\put(1014,981){\circle*{1}}
\put(1014,1005){\circle*{1}}
\put(1014,1053){\circle*{1}}
\put(1014,1113){\circle*{1}}
\put(1014,1125){\circle*{1}}
\put(1014,1197){\circle*{1}}
\put(1014,1233){\circle*{1}}
\put(1014,1353){\circle*{1}}
\put(1014,1365){\circle*{1}}
\put(1014,1413){\circle*{1}}
\put(1014,1485){\circle*{1}}
\put(1014,1653){\circle*{1}}
\put(1014,2060){\circle*{1}}
\put(1017,969){\circle*{1}}
\put(1017,981){\circle*{1}}
\put(1017,1077){\circle*{1}}
\put(1020,1077){\circle*{1}}
\put(1022,1059){\circle*{1}}
\put(1022,1143){\circle*{1}}
\put(1023,957){\circle*{1}}
\put(1023,993){\circle*{1}}
\put(1023,1029){\circle*{1}}
\put(1023,1053){\circle*{1}}
\put(1023,1077){\circle*{1}}
\put(1023,1101){\circle*{1}}
\put(1023,1173){\circle*{1}}
\put(1023,1197){\circle*{1}}
\put(1023,1209){\circle*{1}}
\put(1023,1221){\circle*{1}}
\put(1023,1317){\circle*{1}}
\put(1023,1365){\circle*{1}}
\put(1023,1413){\circle*{1}}
\put(1023,1437){\circle*{1}}
\put(1023,1629){\circle*{1}}
\put(1023,1701){\circle*{1}}
\put(1023,2324){\circle*{1}}
\put(1027,1029){\circle*{1}}
\put(1028,1035){\circle*{1}}
\put(1028,1203){\circle*{1}}
\put(1028,1635){\circle*{1}}
\put(1030,981){\circle*{1}}
\put(1030,1053){\circle*{1}}
\put(1030,1077){\circle*{1}}
\put(1030,1125){\circle*{1}}
\put(1033,1089){\circle*{1}}
\put(1033,1149){\circle*{1}}
\put(1033,1161){\circle*{1}}
\put(1033,1245){\circle*{1}}
\put(1033,1269){\circle*{1}}
\put(1033,1389){\circle*{1}}
\put(1033,1413){\circle*{1}}
\put(1033,1437){\circle*{1}}
\put(1033,1461){\circle*{1}}
\put(1036,1137){\circle*{1}}
\put(1038,1095){\circle*{1}}
\put(1038,1143){\circle*{1}}
\put(1038,1383){\circle*{1}}
\put(1043,1077){\circle*{1}}
\put(1043,1113){\circle*{1}}
\put(1043,1125){\circle*{1}}
\put(1043,1149){\circle*{1}}
\put(1043,1161){\circle*{1}}
\put(1043,1221){\circle*{1}}
\put(1043,1233){\circle*{1}}
\put(1043,1257){\circle*{1}}
\put(1043,1425){\circle*{1}}
\put(1043,1988){\circle*{1}}
\put(1046,1653){\circle*{1}}
\put(1048,1263){\circle*{1}}
\put(1049,1101){\circle*{1}}
\put(1049,1125){\circle*{1}}
\put(1049,1221){\circle*{1}}
\put(1049,1269){\circle*{1}}
\put(1049,1317){\circle*{1}}
\put(1049,1413){\circle*{1}}
\put(1051,1239){\circle*{1}}
\put(1053,1089){\circle*{1}}
\put(1053,1173){\circle*{1}}
\put(1053,1185){\circle*{1}}
\put(1053,1413){\circle*{1}}
\put(1053,1461){\circle*{1}}
\put(1053,1473){\circle*{1}}
\put(1053,1653){\circle*{1}}
\put(1057,1167){\circle*{1}}
\put(1057,1407){\circle*{1}}
\put(1057,1647){\circle*{1}}
\put(1062,1149){\circle*{1}}
\put(1062,1209){\circle*{1}}
\put(1062,1245){\circle*{1}}
\put(1062,1269){\circle*{1}}
\put(1062,1293){\circle*{1}}
\put(1062,1317){\circle*{1}}
\put(1062,1413){\circle*{1}}
\put(1062,1461){\circle*{1}}
\put(1062,1952){\circle*{1}}
\put(1062,2228){\circle*{1}}
\put(1066,1269){\circle*{1}}
\put(1067,1479){\circle*{1}}
\put(1069,1425){\circle*{1}}
\put(1072,1197){\circle*{1}}
\put(1072,1269){\circle*{1}}
\put(1072,1437){\circle*{1}}
\put(1072,1509){\circle*{1}}
\put(1072,1629){\circle*{1}}
\put(1075,1221){\circle*{1}}
\put(1077,1635){\circle*{1}}
\put(1079,1293){\circle*{1}}
\put(1079,1401){\circle*{1}}
\put(1079,1485){\circle*{1}}
\put(1082,1221){\circle*{1}}
\put(1082,1233){\circle*{1}}
\put(1082,1245){\circle*{1}}
\put(1082,1317){\circle*{1}}
\put(1082,1353){\circle*{1}}
\put(1082,1449){\circle*{1}}
\put(1082,1629){\circle*{1}}
\put(1082,1916){\circle*{1}}
\put(1085,1245){\circle*{1}}
\put(1085,1305){\circle*{1}}
\put(1088,1305){\circle*{1}}
\put(1092,1245){\circle*{1}}
\put(1092,1293){\circle*{1}}
\put(1092,1437){\circle*{1}}
\put(1092,1629){\circle*{1}}
\put(1092,1653){\circle*{1}}
\put(1092,1916){\circle*{1}}
\put(1092,2156){\circle*{1}}
\put(1095,1365){\circle*{1}}
\put(1098,1269){\circle*{1}}
\put(1101,1305){\circle*{1}}
\put(1101,1389){\circle*{1}}
\put(1101,1413){\circle*{1}}
\put(1101,1473){\circle*{1}}
\put(1101,1485){\circle*{1}}
\put(1101,1533){\circle*{1}}
\put(1101,1581){\circle*{1}}
\put(1101,1653){\circle*{1}}
\put(1106,1898){\circle*{1}}
\put(1111,1365){\circle*{1}}
\put(1111,1413){\circle*{1}}
\put(1111,1653){\circle*{1}}
\put(1111,2120){\circle*{1}}
\put(1121,1353){\circle*{1}}
\put(1121,1425){\circle*{1}}
\put(1121,1473){\circle*{1}}
\put(1121,1521){\circle*{1}}
\put(1121,1689){\circle*{1}}
\put(1127,1653){\circle*{1}}
\put(1130,1389){\circle*{1}}
\put(1130,1461){\circle*{1}}
\put(1130,1569){\circle*{1}}
\put(1130,1581){\circle*{1}}
\put(1130,1916){\circle*{1}}
\put(1130,2084){\circle*{1}}
\put(1135,1671){\circle*{1}}
\put(1140,1509){\circle*{1}}
\put(1140,1533){\circle*{1}}
\put(1140,1677){\circle*{1}}
\put(1140,1725){\circle*{1}}
\put(1140,2084){\circle*{1}}
\put(1150,1485){\circle*{1}}
\put(1150,2060){\circle*{1}}
\put(1155,1898){\circle*{1}}
\put(1155,2066){\circle*{1}}
\put(1160,1485){\circle*{1}}
\put(1160,1569){\circle*{1}}
\put(1160,1617){\circle*{1}}
\put(1160,1653){\circle*{1}}
\put(1160,1665){\circle*{1}}
\put(1160,1713){\circle*{1}}
\put(1160,1892){\circle*{1}}
\put(1169,1797){\circle*{1}}
\put(1169,1916){\circle*{1}}
\put(1176,1701){\circle*{1}}
\put(1179,1557){\circle*{1}}
\put(1179,1653){\circle*{1}}
\put(1179,1749){\circle*{1}}
\put(1179,1797){\circle*{1}}
\put(1179,1916){\circle*{1}}
\put(1179,2084){\circle*{1}}
\put(1189,1617){\circle*{1}}
\put(1199,1737){\circle*{1}}
\put(1199,1952){\circle*{1}}
\put(1204,2066){\circle*{1}}
\put(1205,1797){\circle*{1}}
\put(1208,1892){\circle*{1}}
\put(1208,2060){\circle*{1}}
\put(1218,1749){\circle*{1}}
\put(1218,1797){\circle*{1}}
\put(1218,1988){\circle*{1}}
\put(1218,2084){\circle*{1}}
\put(1228,1725){\circle*{1}}
\put(1228,1869){\circle*{1}}
\put(1228,2084){\circle*{1}}
\put(1238,1916){\circle*{1}}
\put(1247,2012){\circle*{1}}
\put(1247,2060){\circle*{1}}
\put(1247,2120){\circle*{1}}
\put(1257,1892){\circle*{1}}
\put(1257,1964){\circle*{1}}
\put(1267,2156){\circle*{1}}
\put(1286,2060){\circle*{1}}
\put(1286,2156){\circle*{1}}
\put(1296,2060){\circle*{1}}
\put(1296,2228){\circle*{1}}
\put(1306,2132){\circle*{1}}
\put(1316,2228){\circle*{1}}
\put(1325,2276){\circle*{1}}
\put(1335,2324){\circle*{1}}
\put(1374,2444){\circle*{1}}
\put(1384,2396){\circle*{1}}
%\put(871,682){\circle*{1}}
%\put(871,682){\circle*{1}}
%\put(1033,1881){\circle*{1}}
%\put(1033,1881){\circle*{1}}
\put(   702.52  ,   418.22  ){\circle*{10}}
\put(   705.76  ,   406.23  ){\circle*{10}}
\put(   705.76  ,   406.23  ){\circle*{10}}
\put(   709 ,   394.24  ){\circle*{10}}
\put(   709 ,   394.24  ){\circle*{10}}
\put(   709 ,   394.24  ){\circle*{10}}
\put(   712.24  ,   382.25  ){\circle*{10}}
\put(   712.24  ,   382.25  ){\circle*{10}}
\put(   712.24  ,   382.25  ){\circle*{10}}
\put(   715.48  ,   370.26  ){\circle*{10}}
\put(   715.48  ,   370.26  ){\circle*{10}}
\put(   718.72  ,   358.27  ){\circle*{10}}
\put(   721.96  ,   346.28  ){\circle*{10}}
\put(   721.96  ,   346.28  ){\circle*{10}}
\put(   728.44  ,   322.3   ){\circle*{10}}
\put(   728.44  ,   322.3   ){\circle*{10}}
\put(   728.44  ,   322.3   ){\circle*{10}}
\put(   728.44  ,   322.3   ){\circle*{10}}
\put(   731.68  ,   310.31  ){\circle*{10}}
\put(   734.92  ,   298.32  ){\circle*{10}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{577.678pt}}
\put(140.0,2480.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{577.678pt}}
\end{picture}

